Stiffness of polymer chains

A formula is derived for stiffness of a polymer chain in terms of the distribution function of end-to-end vectors. This relationship is applied to calculate the stiffness of Gaussian chains (neutral and carrying electric charges at the ends), chains modeled as self-avoiding random walks, as well as semi-flexible (worm-like and Dirac) chains. The effects of persistence length and Bjerrum's length on the chain stiffness are analyzed numerically. An explicit expression is developed for the radial distribution function of a chain with the maximum stiffness.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){4.0}
\put(50,-9){$z$}
\put(-10,0){0.0}
\put(-10,96){0.4}
\put(-10,70){$G_{\ast}$}

\put(   0.13,   82.54){\circle*{0.8}}
\put(   0.25,   82.53){\circle*{0.8}}
\put(   0.38,   82.52){\circle*{0.8}}
\put(   0.50,   82.49){\circle*{0.8}}
\put(   0.63,   82.47){\circle*{0.8}}
\put(   0.75,   82.43){\circle*{0.8}}
\put(   0.88,   82.39){\circle*{0.8}}
\put(   1.00,   82.35){\circle*{0.8}}
\put(   1.13,   82.29){\circle*{0.8}}
\put(   1.25,   82.23){\circle*{0.8}}
\put(   1.37,   82.17){\circle*{0.8}}
\put(   1.50,   82.10){\circle*{0.8}}
\put(   1.62,   82.02){\circle*{0.8}}
\put(   1.75,   81.94){\circle*{0.8}}
\put(   1.88,   81.85){\circle*{0.8}}
\put(   2.00,   81.75){\circle*{0.8}}
\put(   2.13,   81.65){\circle*{0.8}}
\put(   2.25,   81.55){\circle*{0.8}}
\put(   2.38,   81.43){\circle*{0.8}}
\put(   2.50,   81.31){\circle*{0.8}}
\put(   2.63,   81.19){\circle*{0.8}}
\put(   2.75,   81.06){\circle*{0.8}}
\put(   2.88,   80.92){\circle*{0.8}}
\put(   3.00,   80.78){\circle*{0.8}}
\put(   3.13,   80.63){\circle*{0.8}}
\put(   3.25,   80.48){\circle*{0.8}}
\put(   3.38,   80.32){\circle*{0.8}}
\put(   3.50,   80.15){\circle*{0.8}}
\put(   3.63,   79.98){\circle*{0.8}}
\put(   3.75,   79.80){\circle*{0.8}}
\put(   3.88,   79.62){\circle*{0.8}}
\put(   4.00,   79.43){\circle*{0.8}}
\put(   4.13,   79.24){\circle*{0.8}}
\put(   4.25,   79.04){\circle*{0.8}}
\put(   4.38,   78.84){\circle*{0.8}}
\put(   4.50,   78.63){\circle*{0.8}}
\put(   4.63,   78.41){\circle*{0.8}}
\put(   4.75,   78.19){\circle*{0.8}}
\put(   4.88,   77.97){\circle*{0.8}}
\put(   5.00,   77.74){\circle*{0.8}}
\put(   5.13,   77.50){\circle*{0.8}}
\put(   5.25,   77.26){\circle*{0.8}}
\put(   5.38,   77.01){\circle*{0.8}}
\put(   5.50,   76.76){\circle*{0.8}}
\put(   5.63,   76.51){\circle*{0.8}}
\put(   5.75,   76.25){\circle*{0.8}}
\put(   5.88,   75.98){\circle*{0.8}}
\put(   6.00,   75.71){\circle*{0.8}}
\put(   6.13,   75.44){\circle*{0.8}}
\put(   6.25,   75.16){\circle*{0.8}}
\put(   6.38,   74.87){\circle*{0.8}}
\put(   6.50,   74.58){\circle*{0.8}}
\put(   6.63,   74.29){\circle*{0.8}}
\put(   6.75,   73.99){\circle*{0.8}}
\put(   6.88,   73.69){\circle*{0.8}}
\put(   7.00,   73.39){\circle*{0.8}}
\put(   7.13,   73.08){\circle*{0.8}}
\put(   7.25,   72.76){\circle*{0.8}}
\put(   7.38,   72.44){\circle*{0.8}}
\put(   7.50,   72.12){\circle*{0.8}}
\put(   7.63,   71.79){\circle*{0.8}}
\put(   7.75,   71.46){\circle*{0.8}}
\put(   7.88,   71.13){\circle*{0.8}}
\put(   8.00,   70.79){\circle*{0.8}}
\put(   8.13,   70.45){\circle*{0.8}}
\put(   8.25,   70.10){\circle*{0.8}}
\put(   8.38,   69.75){\circle*{0.8}}
\put(   8.50,   69.40){\circle*{0.8}}
\put(   8.63,   69.05){\circle*{0.8}}
\put(   8.75,   68.69){\circle*{0.8}}
\put(   8.88,   68.33){\circle*{0.8}}
\put(   9.00,   67.96){\circle*{0.8}}
\put(   9.13,   67.59){\circle*{0.8}}
\put(   9.25,   67.22){\circle*{0.8}}
\put(   9.38,   66.85){\circle*{0.8}}
\put(   9.50,   66.47){\circle*{0.8}}
\put(   9.63,   66.09){\circle*{0.8}}
\put(   9.75,   65.70){\circle*{0.8}}
\put(   9.88,   65.32){\circle*{0.8}}
\put(  10.00,   64.93){\circle*{0.8}}
\put(  10.13,   64.54){\circle*{0.8}}
\put(  10.25,   64.15){\circle*{0.8}}
\put(  10.38,   63.75){\circle*{0.8}}
\put(  10.50,   63.35){\circle*{0.8}}
\put(  10.63,   62.95){\circle*{0.8}}
\put(  10.75,   62.55){\circle*{0.8}}
\put(  10.88,   62.15){\circle*{0.8}}
\put(  11.00,   61.74){\circle*{0.8}}
\put(  11.13,   61.33){\circle*{0.8}}
\put(  11.25,   60.92){\circle*{0.8}}
\put(  11.38,   60.51){\circle*{0.8}}
\put(  11.50,   60.09){\circle*{0.8}}
\put(  11.63,   59.68){\circle*{0.8}}
\put(  11.75,   59.26){\circle*{0.8}}
\put(  11.88,   58.84){\circle*{0.8}}
\put(  12.00,   58.42){\circle*{0.8}}
\put(  12.13,   58.00){\circle*{0.8}}
\put(  12.25,   57.58){\circle*{0.8}}
\put(  12.38,   57.16){\circle*{0.8}}
\put(  12.50,   56.73){\circle*{0.8}}
\put(  12.63,   56.31){\circle*{0.8}}
\put(  12.75,   55.88){\circle*{0.8}}
\put(  12.88,   55.45){\circle*{0.8}}
\put(  13.00,   55.02){\circle*{0.8}}
\put(  13.13,   54.59){\circle*{0.8}}
\put(  13.25,   54.16){\circle*{0.8}}
\put(  13.38,   53.73){\circle*{0.8}}
\put(  13.50,   53.30){\circle*{0.8}}
\put(  13.63,   52.87){\circle*{0.8}}
\put(  13.75,   52.44){\circle*{0.8}}
\put(  13.88,   52.00){\circle*{0.8}}
\put(  14.00,   51.57){\circle*{0.8}}
\put(  14.13,   51.14){\circle*{0.8}}
\put(  14.25,   50.70){\circle*{0.8}}
\put(  14.38,   50.27){\circle*{0.8}}
\put(  14.50,   49.84){\circle*{0.8}}
\put(  14.63,   49.40){\circle*{0.8}}
\put(  14.75,   48.97){\circle*{0.8}}
\put(  14.88,   48.54){\circle*{0.8}}
\put(  15.00,   48.10){\circle*{0.8}}
\put(  15.13,   47.67){\circle*{0.8}}
\put(  15.25,   47.24){\circle*{0.8}}
\put(  15.38,   46.80){\circle*{0.8}}
\put(  15.50,   46.37){\circle*{0.8}}
\put(  15.63,   45.94){\circle*{0.8}}
\put(  15.75,   45.51){\circle*{0.8}}
\put(  15.88,   45.08){\circle*{0.8}}
\put(  16.00,   44.65){\circle*{0.8}}
\put(  16.13,   44.22){\circle*{0.8}}
\put(  16.25,   43.80){\circle*{0.8}}
\put(  16.38,   43.37){\circle*{0.8}}
\put(  16.50,   42.95){\circle*{0.8}}
\put(  16.63,   42.52){\circle*{0.8}}
\put(  16.75,   42.10){\circle*{0.8}}
\put(  16.88,   41.67){\circle*{0.8}}
\put(  17.00,   41.25){\circle*{0.8}}
\put(  17.13,   40.83){\circle*{0.8}}
\put(  17.25,   40.41){\circle*{0.8}}
\put(  17.38,   40.00){\circle*{0.8}}
\put(  17.50,   39.58){\circle*{0.8}}
\put(  17.63,   39.17){\circle*{0.8}}
\put(  17.75,   38.75){\circle*{0.8}}
\put(  17.88,   38.34){\circle*{0.8}}
\put(  18.00,   37.93){\circle*{0.8}}
\put(  18.13,   37.52){\circle*{0.8}}
\put(  18.25,   37.11){\circle*{0.8}}
\put(  18.38,   36.71){\circle*{0.8}}
\put(  18.50,   36.30){\circle*{0.8}}
\put(  18.63,   35.90){\circle*{0.8}}
\put(  18.75,   35.50){\circle*{0.8}}
\put(  18.88,   35.10){\circle*{0.8}}
\put(  19.00,   34.71){\circle*{0.8}}
\put(  19.13,   34.31){\circle*{0.8}}
\put(  19.25,   33.92){\circle*{0.8}}
\put(  19.38,   33.53){\circle*{0.8}}
\put(  19.50,   33.14){\circle*{0.8}}
\put(  19.63,   32.75){\circle*{0.8}}
\put(  19.75,   32.37){\circle*{0.8}}
\put(  19.88,   31.99){\circle*{0.8}}
\put(  20.00,   31.61){\circle*{0.8}}
\put(  20.13,   31.23){\circle*{0.8}}
\put(  20.25,   30.85){\circle*{0.8}}
\put(  20.38,   30.48){\circle*{0.8}}
\put(  20.50,   30.11){\circle*{0.8}}
\put(  20.63,   29.74){\circle*{0.8}}
\put(  20.75,   29.37){\circle*{0.8}}
\put(  20.88,   29.01){\circle*{0.8}}
\put(  21.00,   28.64){\circle*{0.8}}
\put(  21.13,   28.28){\circle*{0.8}}
\put(  21.25,   27.93){\circle*{0.8}}
\put(  21.38,   27.57){\circle*{0.8}}
\put(  21.50,   27.22){\circle*{0.8}}
\put(  21.63,   26.87){\circle*{0.8}}
\put(  21.75,   26.52){\circle*{0.8}}
\put(  21.88,   26.18){\circle*{0.8}}
\put(  22.00,   25.83){\circle*{0.8}}
\put(  22.13,   25.50){\circle*{0.8}}
\put(  22.25,   25.16){\circle*{0.8}}
\put(  22.38,   24.82){\circle*{0.8}}
\put(  22.50,   24.49){\circle*{0.8}}
\put(  22.63,   24.16){\circle*{0.8}}
\put(  22.75,   23.84){\circle*{0.8}}
\put(  22.88,   23.51){\circle*{0.8}}
\put(  23.00,   23.19){\circle*{0.8}}
\put(  23.13,   22.87){\circle*{0.8}}
\put(  23.25,   22.56){\circle*{0.8}}
\put(  23.38,   22.24){\circle*{0.8}}
\put(  23.50,   21.93){\circle*{0.8}}
\put(  23.63,   21.62){\circle*{0.8}}
\put(  23.75,   21.32){\circle*{0.8}}
\put(  23.88,   21.02){\circle*{0.8}}
\put(  24.00,   20.72){\circle*{0.8}}
\put(  24.13,   20.42){\circle*{0.8}}
\put(  24.25,   20.13){\circle*{0.8}}
\put(  24.38,   19.83){\circle*{0.8}}
\put(  24.50,   19.55){\circle*{0.8}}
\put(  24.63,   19.26){\circle*{0.8}}
\put(  24.75,   18.98){\circle*{0.8}}
\put(  24.88,   18.70){\circle*{0.8}}
\put(  25.00,   18.42){\circle*{0.8}}
\put(  25.13,   18.14){\circle*{0.8}}
\put(  25.25,   17.87){\circle*{0.8}}
\put(  25.38,   17.60){\circle*{0.8}}
\put(  25.50,   17.33){\circle*{0.8}}
\put(  25.63,   17.07){\circle*{0.8}}
\put(  25.75,   16.81){\circle*{0.8}}
\put(  25.87,   16.55){\circle*{0.8}}
\put(  26.00,   16.30){\circle*{0.8}}
\put(  26.12,   16.04){\circle*{0.8}}
\put(  26.25,   15.79){\circle*{0.8}}
\put(  26.37,   15.55){\circle*{0.8}}
\put(  26.50,   15.30){\circle*{0.8}}
\put(  26.62,   15.06){\circle*{0.8}}
\put(  26.75,   14.82){\circle*{0.8}}
\put(  26.87,   14.58){\circle*{0.8}}
\put(  27.00,   14.35){\circle*{0.8}}
\put(  27.12,   14.12){\circle*{0.8}}
\put(  27.25,   13.89){\circle*{0.8}}
\put(  27.37,   13.66){\circle*{0.8}}
\put(  27.50,   13.44){\circle*{0.8}}
\put(  27.62,   13.22){\circle*{0.8}}
\put(  27.75,   13.00){\circle*{0.8}}
\put(  27.87,   12.79){\circle*{0.8}}
\put(  28.00,   12.58){\circle*{0.8}}
\put(  28.12,   12.37){\circle*{0.8}}
\put(  28.25,   12.16){\circle*{0.8}}
\put(  28.37,   11.95){\circle*{0.8}}
\put(  28.50,   11.75){\circle*{0.8}}
\put(  28.62,   11.55){\circle*{0.8}}
\put(  28.75,   11.35){\circle*{0.8}}
\put(  28.87,   11.16){\circle*{0.8}}
\put(  29.00,   10.97){\circle*{0.8}}
\put(  29.12,   10.78){\circle*{0.8}}
\put(  29.25,   10.59){\circle*{0.8}}
\put(  29.37,   10.41){\circle*{0.8}}
\put(  29.50,   10.22){\circle*{0.8}}
\put(  29.62,   10.04){\circle*{0.8}}
\put(  29.75,    9.87){\circle*{0.8}}
\put(  29.87,    9.69){\circle*{0.8}}
\put(  30.00,    9.52){\circle*{0.8}}
\put(  30.12,    9.35){\circle*{0.8}}
\put(  30.25,    9.18){\circle*{0.8}}
\put(  30.37,    9.02){\circle*{0.8}}
\put(  30.50,    8.85){\circle*{0.8}}
\put(  30.62,    8.69){\circle*{0.8}}
\put(  30.75,    8.53){\circle*{0.8}}
\put(  30.87,    8.38){\circle*{0.8}}
\put(  31.00,    8.22){\circle*{0.8}}
\put(  31.12,    8.07){\circle*{0.8}}
\put(  31.25,    7.92){\circle*{0.8}}
\put(  31.37,    7.77){\circle*{0.8}}
\put(  31.50,    7.63){\circle*{0.8}}
\put(  31.62,    7.49){\circle*{0.8}}
\put(  31.75,    7.34){\circle*{0.8}}
\put(  31.87,    7.21){\circle*{0.8}}
\put(  32.00,    7.07){\circle*{0.8}}
\put(  32.12,    6.93){\circle*{0.8}}
\put(  32.25,    6.80){\circle*{0.8}}
\put(  32.37,    6.67){\circle*{0.8}}
\put(  32.50,    6.54){\circle*{0.8}}
\put(  32.62,    6.42){\circle*{0.8}}
\put(  32.75,    6.29){\circle*{0.8}}
\put(  32.87,    6.17){\circle*{0.8}}
\put(  33.00,    6.05){\circle*{0.8}}
\put(  33.12,    5.93){\circle*{0.8}}
\put(  33.25,    5.81){\circle*{0.8}}
\put(  33.37,    5.70){\circle*{0.8}}
\put(  33.50,    5.58){\circle*{0.8}}
\put(  33.62,    5.47){\circle*{0.8}}
\put(  33.75,    5.36){\circle*{0.8}}
\put(  33.87,    5.26){\circle*{0.8}}
\put(  34.00,    5.15){\circle*{0.8}}
\put(  34.12,    5.05){\circle*{0.8}}
\put(  34.25,    4.94){\circle*{0.8}}
\put(  34.37,    4.84){\circle*{0.8}}
\put(  34.50,    4.74){\circle*{0.8}}
\put(  34.62,    4.65){\circle*{0.8}}
\put(  34.75,    4.55){\circle*{0.8}}
\put(  34.87,    4.46){\circle*{0.8}}
\put(  35.00,    4.36){\circle*{0.8}}
\put(  35.12,    4.27){\circle*{0.8}}
\put(  35.25,    4.18){\circle*{0.8}}
\put(  35.37,    4.10){\circle*{0.8}}
\put(  35.50,    4.01){\circle*{0.8}}
\put(  35.62,    3.93){\circle*{0.8}}
\put(  35.75,    3.84){\circle*{0.8}}
\put(  35.87,    3.76){\circle*{0.8}}
\put(  36.00,    3.68){\circle*{0.8}}
\put(  36.12,    3.60){\circle*{0.8}}
\put(  36.25,    3.52){\circle*{0.8}}
\put(  36.37,    3.45){\circle*{0.8}}
\put(  36.50,    3.37){\circle*{0.8}}
\put(  36.62,    3.30){\circle*{0.8}}
\put(  36.75,    3.23){\circle*{0.8}}
\put(  36.87,    3.16){\circle*{0.8}}
\put(  37.00,    3.09){\circle*{0.8}}
\put(  37.12,    3.02){\circle*{0.8}}
\put(  37.25,    2.95){\circle*{0.8}}
\put(  37.37,    2.89){\circle*{0.8}}
\put(  37.50,    2.82){\circle*{0.8}}
\put(  37.62,    2.76){\circle*{0.8}}
\put(  37.75,    2.70){\circle*{0.8}}
\put(  37.87,    2.64){\circle*{0.8}}
\put(  38.00,    2.58){\circle*{0.8}}
\put(  38.12,    2.52){\circle*{0.8}}
\put(  38.25,    2.46){\circle*{0.8}}
\put(  38.37,    2.41){\circle*{0.8}}
\put(  38.50,    2.35){\circle*{0.8}}
\put(  38.62,    2.30){\circle*{0.8}}
\put(  38.75,    2.25){\circle*{0.8}}
\put(  38.87,    2.20){\circle*{0.8}}
\put(  39.00,    2.14){\circle*{0.8}}
\put(  39.12,    2.09){\circle*{0.8}}
\put(  39.25,    2.05){\circle*{0.8}}
\put(  39.37,    2.00){\circle*{0.8}}
\put(  39.50,    1.95){\circle*{0.8}}
\put(  39.62,    1.91){\circle*{0.8}}
\put(  39.75,    1.86){\circle*{0.8}}
\put(  39.87,    1.82){\circle*{0.8}}
\put(  40.00,    1.77){\circle*{0.8}}
\put(  40.12,    1.73){\circle*{0.8}}
\put(  40.25,    1.69){\circle*{0.8}}
\put(  40.37,    1.65){\circle*{0.8}}
\put(  40.50,    1.61){\circle*{0.8}}
\put(  40.62,    1.57){\circle*{0.8}}
\put(  40.75,    1.53){\circle*{0.8}}
\put(  40.87,    1.50){\circle*{0.8}}
\put(  41.00,    1.46){\circle*{0.8}}
\put(  41.12,    1.43){\circle*{0.8}}
\put(  41.25,    1.39){\circle*{0.8}}
\put(  41.37,    1.36){\circle*{0.8}}
\put(  41.50,    1.32){\circle*{0.8}}
\put(  41.62,    1.29){\circle*{0.8}}
\put(  41.75,    1.26){\circle*{0.8}}
\put(  41.87,    1.23){\circle*{0.8}}
\put(  42.00,    1.20){\circle*{0.8}}
\put(  42.12,    1.17){\circle*{0.8}}
\put(  42.25,    1.14){\circle*{0.8}}
\put(  42.37,    1.11){\circle*{0.8}}
\put(  42.50,    1.08){\circle*{0.8}}
\put(  42.62,    1.05){\circle*{0.8}}
\put(  42.75,    1.03){\circle*{0.8}}
\put(  42.87,    1.00){\circle*{0.8}}
\put(  43.00,    0.98){\circle*{0.8}}
\put(  43.12,    0.95){\circle*{0.8}}
\put(  43.25,    0.93){\circle*{0.8}}
\put(  43.37,    0.90){\circle*{0.8}}
\put(  43.50,    0.88){\circle*{0.8}}
\put(  43.62,    0.86){\circle*{0.8}}
\put(  43.75,    0.83){\circle*{0.8}}
\put(  43.87,    0.81){\circle*{0.8}}
\put(  44.00,    0.79){\circle*{0.8}}
\put(  44.12,    0.77){\circle*{0.8}}
\put(  44.25,    0.75){\circle*{0.8}}
\put(  44.37,    0.73){\circle*{0.8}}
\put(  44.50,    0.71){\circle*{0.8}}
\put(  44.62,    0.69){\circle*{0.8}}
\put(  44.75,    0.68){\circle*{0.8}}
\put(  44.87,    0.66){\circle*{0.8}}
\put(  45.00,    0.64){\circle*{0.8}}
\put(  45.12,    0.62){\circle*{0.8}}
\put(  45.25,    0.61){\circle*{0.8}}
\put(  45.37,    0.59){\circle*{0.8}}
\put(  45.50,    0.57){\circle*{0.8}}
\put(  45.62,    0.56){\circle*{0.8}}
\put(  45.75,    0.54){\circle*{0.8}}
\put(  45.87,    0.53){\circle*{0.8}}
\put(  46.00,    0.51){\circle*{0.8}}
\put(  46.12,    0.50){\circle*{0.8}}
\put(  46.25,    0.49){\circle*{0.8}}
\put(  46.37,    0.47){\circle*{0.8}}
\put(  46.50,    0.46){\circle*{0.8}}
\put(  46.62,    0.45){\circle*{0.8}}
\put(  46.75,    0.44){\circle*{0.8}}
\put(  46.87,    0.42){\circle*{0.8}}
\put(  47.00,    0.41){\circle*{0.8}}
\put(  47.12,    0.40){\circle*{0.8}}
\put(  47.25,    0.39){\circle*{0.8}}
\put(  47.37,    0.38){\circle*{0.8}}
\put(  47.50,    0.37){\circle*{0.8}}
\put(  47.62,    0.36){\circle*{0.8}}
\put(  47.75,    0.35){\circle*{0.8}}
\put(  47.87,    0.34){\circle*{0.8}}
\put(  48.00,    0.33){\circle*{0.8}}
\put(  48.12,    0.32){\circle*{0.8}}
\put(  48.25,    0.31){\circle*{0.8}}
\put(  48.37,    0.30){\circle*{0.8}}
\put(  48.50,    0.29){\circle*{0.8}}
\put(  48.62,    0.28){\circle*{0.8}}
\put(  48.75,    0.28){\circle*{0.8}}
\put(  48.87,    0.27){\circle*{0.8}}
\put(  49.00,    0.26){\circle*{0.8}}
\put(  49.12,    0.25){\circle*{0.8}}
\put(  49.25,    0.24){\circle*{0.8}}
\put(  49.37,    0.24){\circle*{0.8}}
\put(  49.50,    0.23){\circle*{0.8}}
\put(  49.62,    0.22){\circle*{0.8}}
\put(  49.75,    0.22){\circle*{0.8}}
\put(  49.87,    0.21){\circle*{0.8}}
\put(  50.00,    0.20){\circle*{0.8}}
\put(  50.12,    0.20){\circle*{0.8}}
\put(  50.25,    0.19){\circle*{0.8}}
\put(  50.37,    0.19){\circle*{0.8}}
\put(  50.50,    0.18){\circle*{0.8}}
\put(  50.62,    0.18){\circle*{0.8}}
\put(  50.75,    0.17){\circle*{0.8}}
\put(  50.87,    0.17){\circle*{0.8}}
\put(  51.00,    0.16){\circle*{0.8}}
\put(  51.12,    0.16){\circle*{0.8}}
\put(  51.25,    0.15){\circle*{0.8}}
\put(  51.37,    0.15){\circle*{0.8}}
\put(  51.50,    0.14){\circle*{0.8}}
\put(  51.62,    0.14){\circle*{0.8}}
\put(  51.75,    0.13){\circle*{0.8}}
\put(  51.87,    0.13){\circle*{0.8}}
\put(  52.00,    0.13){\circle*{0.8}}
\put(  52.12,    0.12){\circle*{0.8}}
\put(  52.25,    0.12){\circle*{0.8}}
\put(  52.37,    0.11){\circle*{0.8}}
\put(  52.50,    0.11){\circle*{0.8}}
\put(  52.62,    0.11){\circle*{0.8}}
\put(  52.75,    0.10){\circle*{0.8}}
\put(  52.87,    0.10){\circle*{0.8}}
\put(  53.00,    0.10){\circle*{0.8}}
\put(  53.12,    0.09){\circle*{0.8}}
\put(  53.25,    0.09){\circle*{0.8}}
\put(  53.37,    0.09){\circle*{0.8}}
\put(  53.50,    0.09){\circle*{0.8}}
\put(  53.62,    0.08){\circle*{0.8}}
\put(  53.75,    0.08){\circle*{0.8}}
\put(  53.87,    0.08){\circle*{0.8}}
\put(  54.00,    0.08){\circle*{0.8}}
\put(  54.12,    0.07){\circle*{0.8}}
\put(  54.25,    0.07){\circle*{0.8}}
\put(  54.37,    0.07){\circle*{0.8}}
\put(  54.50,    0.07){\circle*{0.8}}
\put(  54.62,    0.06){\circle*{0.8}}
\put(  54.75,    0.06){\circle*{0.8}}
\put(  54.87,    0.06){\circle*{0.8}}
\put(  55.00,    0.06){\circle*{0.8}}
\put(  55.12,    0.06){\circle*{0.8}}
\put(  55.25,    0.05){\circle*{0.8}}
\put(  55.37,    0.05){\circle*{0.8}}
\put(  55.50,    0.05){\circle*{0.8}}
\put(  55.62,    0.05){\circle*{0.8}}
\put(  55.75,    0.05){\circle*{0.8}}
\put(  55.87,    0.05){\circle*{0.8}}
\put(  56.00,    0.04){\circle*{0.8}}
\put(  56.12,    0.04){\circle*{0.8}}
\put(  56.25,    0.04){\circle*{0.8}}
\put(  56.37,    0.04){\circle*{0.8}}
\put(  56.50,    0.04){\circle*{0.8}}
\put(  56.62,    0.04){\circle*{0.8}}
\put(  56.75,    0.04){\circle*{0.8}}
\put(  56.87,    0.04){\circle*{0.8}}
\put(  57.00,    0.03){\circle*{0.8}}
\put(  57.12,    0.03){\circle*{0.8}}
\put(  57.25,    0.03){\circle*{0.8}}
\put(  57.37,    0.03){\circle*{0.8}}
\put(  57.50,    0.03){\circle*{0.8}}
\put(  57.62,    0.03){\circle*{0.8}}
\put(  57.75,    0.03){\circle*{0.8}}
\put(  57.87,    0.03){\circle*{0.8}}
\put(  58.00,    0.03){\circle*{0.8}}
\put(  58.12,    0.02){\circle*{0.8}}
\put(  58.25,    0.02){\circle*{0.8}}
\put(  58.37,    0.02){\circle*{0.8}}
\put(  58.50,    0.02){\circle*{0.8}}
\put(  58.62,    0.02){\circle*{0.8}}
\put(  58.75,    0.02){\circle*{0.8}}
\put(  58.87,    0.02){\circle*{0.8}}
\put(  59.00,    0.02){\circle*{0.8}}
\put(  59.12,    0.02){\circle*{0.8}}
\put(  59.25,    0.02){\circle*{0.8}}
\put(  59.37,    0.02){\circle*{0.8}}
\put(  59.50,    0.02){\circle*{0.8}}
\put(  59.62,    0.02){\circle*{0.8}}
\put(  59.75,    0.02){\circle*{0.8}}
\put(  59.87,    0.02){\circle*{0.8}}
\put(  60.00,    0.01){\circle*{0.8}}
\put(  60.12,    0.01){\circle*{0.8}}
\put(  60.25,    0.01){\circle*{0.8}}
\put(  60.37,    0.01){\circle*{0.8}}
\put(  60.50,    0.01){\circle*{0.8}}
\put(  60.62,    0.01){\circle*{0.8}}
\put(  60.75,    0.01){\circle*{0.8}}
\put(  60.87,    0.01){\circle*{0.8}}
\put(  61.00,    0.01){\circle*{0.8}}
\put(  61.12,    0.01){\circle*{0.8}}
\put(  61.25,    0.01){\circle*{0.8}}
\put(  61.37,    0.01){\circle*{0.8}}
\put(  61.50,    0.01){\circle*{0.8}}
\put(  61.62,    0.01){\circle*{0.8}}
\put(  61.75,    0.01){\circle*{0.8}}
\put(  61.87,    0.01){\circle*{0.8}}
\put(  62.00,    0.01){\circle*{0.8}}
\put(  62.12,    0.01){\circle*{0.8}}
\put(  62.25,    0.01){\circle*{0.8}}
\put(  62.37,    0.01){\circle*{0.8}}
\put(  62.50,    0.01){\circle*{0.8}}
\put(  62.62,    0.01){\circle*{0.8}}
\put(  62.75,    0.01){\circle*{0.8}}
\put(  62.87,    0.01){\circle*{0.8}}
\put(  63.00,    0.01){\circle*{0.8}}
\put(  63.12,    0.01){\circle*{0.8}}
\put(  63.25,    0.01){\circle*{0.8}}
\put(  63.37,    0.01){\circle*{0.8}}
\put(  63.50,    0.01){\circle*{0.8}}
\put(  63.62,    0.00){\circle*{0.8}}
\put(  63.75,    0.00){\circle*{0.8}}
\put(  63.87,    0.00){\circle*{0.8}}
\put(  64.00,    0.00){\circle*{0.8}}
\put(  64.12,    0.00){\circle*{0.8}}
\put(  64.25,    0.00){\circle*{0.8}}
\put(  64.37,    0.00){\circle*{0.8}}
\put(  64.50,    0.00){\circle*{0.8}}
\put(  64.62,    0.00){\circle*{0.8}}
\put(  64.75,    0.00){\circle*{0.8}}
\put(  64.87,    0.00){\circle*{0.8}}
\put(  65.00,    0.00){\circle*{0.8}}
\put(  65.12,    0.00){\circle*{0.8}}
\put(  65.25,    0.00){\circle*{0.8}}
\put(  65.37,    0.00){\circle*{0.8}}
\put(  65.50,    0.00){\circle*{0.8}}
\put(  65.62,    0.00){\circle*{0.8}}
\put(  65.75,    0.00){\circle*{0.8}}
\put(  65.87,    0.00){\circle*{0.8}}
\put(  66.00,    0.00){\circle*{0.8}}
\put(  66.12,    0.00){\circle*{0.8}}
\put(  66.25,    0.00){\circle*{0.8}}
\put(  66.37,    0.00){\circle*{0.8}}
\put(  66.50,    0.00){\circle*{0.8}}
\put(  66.62,    0.00){\circle*{0.8}}
\put(  66.75,    0.00){\circle*{0.8}}
\put(  66.87,    0.00){\circle*{0.8}}
\put(  67.00,    0.00){\circle*{0.8}}
\put(  67.12,    0.00){\circle*{0.8}}
\put(  67.25,    0.00){\circle*{0.8}}
\put(  67.37,    0.00){\circle*{0.8}}
\put(  67.50,    0.00){\circle*{0.8}}
\put(  67.62,    0.00){\circle*{0.8}}
\put(  67.75,    0.00){\circle*{0.8}}
\put(  67.87,    0.00){\circle*{0.8}}
\put(  68.00,    0.00){\circle*{0.8}}
\put(  68.12,    0.00){\circle*{0.8}}
\put(  68.25,    0.00){\circle*{0.8}}
\put(  68.37,    0.00){\circle*{0.8}}
\put(  68.50,    0.00){\circle*{0.8}}
\put(  68.62,    0.00){\circle*{0.8}}
\put(  68.75,    0.00){\circle*{0.8}}
\put(  68.87,    0.00){\circle*{0.8}}
\put(  69.00,    0.00){\circle*{0.8}}
\put(  69.12,    0.00){\circle*{0.8}}
\put(  69.25,    0.00){\circle*{0.8}}
\put(  69.37,    0.00){\circle*{0.8}}
\put(  69.50,    0.00){\circle*{0.8}}
\put(  69.62,    0.00){\circle*{0.8}}
\put(  69.75,    0.00){\circle*{0.8}}
\put(  69.87,    0.00){\circle*{0.8}}
\put(  70.00,    0.00){\circle*{0.8}}
\put(  70.12,    0.00){\circle*{0.8}}
\put(  70.25,    0.00){\circle*{0.8}}
\put(  70.37,    0.00){\circle*{0.8}}
\put(  70.50,    0.00){\circle*{0.8}}
\put(  70.62,    0.00){\circle*{0.8}}
\put(  70.75,    0.00){\circle*{0.8}}
\put(  70.87,    0.00){\circle*{0.8}}
\put(  71.00,    0.00){\circle*{0.8}}
\put(  71.12,    0.00){\circle*{0.8}}
\put(  71.25,    0.00){\circle*{0.8}}
\put(  71.37,    0.00){\circle*{0.8}}
\put(  71.50,    0.00){\circle*{0.8}}
\put(  71.62,    0.00){\circle*{0.8}}
\put(  71.75,    0.00){\circle*{0.8}}
\put(  71.87,    0.00){\circle*{0.8}}
\put(  72.00,    0.00){\circle*{0.8}}
\put(  72.12,    0.00){\circle*{0.8}}
\put(  72.25,    0.00){\circle*{0.8}}
\put(  72.37,    0.00){\circle*{0.8}}
\put(  72.50,    0.00){\circle*{0.8}}
\put(  72.62,    0.00){\circle*{0.8}}
\put(  72.75,    0.00){\circle*{0.8}}
\put(  72.87,    0.00){\circle*{0.8}}
\put(  73.00,    0.00){\circle*{0.8}}
\put(  73.12,    0.00){\circle*{0.8}}
\put(  73.25,    0.00){\circle*{0.8}}
\put(  73.37,    0.00){\circle*{0.8}}
\put(  73.50,    0.00){\circle*{0.8}}
\put(  73.62,    0.00){\circle*{0.8}}
\put(  73.75,    0.00){\circle*{0.8}}
\put(  73.87,    0.00){\circle*{0.8}}
\put(  74.00,    0.00){\circle*{0.8}}
\put(  74.12,    0.00){\circle*{0.8}}
\put(  74.25,    0.00){\circle*{0.8}}
\put(  74.37,    0.00){\circle*{0.8}}
\put(  74.50,    0.00){\circle*{0.8}}
\put(  74.62,    0.00){\circle*{0.8}}
\put(  74.75,    0.00){\circle*{0.8}}
\put(  74.87,    0.00){\circle*{0.8}}
\put(  75.00,    0.00){\circle*{0.8}}
\put(  75.12,    0.00){\circle*{0.8}}
\put(  75.25,    0.00){\circle*{0.8}}
\put(  75.37,    0.00){\circle*{0.8}}
\put(  75.50,    0.00){\circle*{0.8}}
\put(  75.62,    0.00){\circle*{0.8}}
\put(  75.75,    0.00){\circle*{0.8}}
\put(  75.87,    0.00){\circle*{0.8}}
\put(  76.00,    0.00){\circle*{0.8}}
\put(  76.12,    0.00){\circle*{0.8}}
\put(  76.25,    0.00){\circle*{0.8}}
\put(  76.37,    0.00){\circle*{0.8}}
\put(  76.50,    0.00){\circle*{0.8}}
\put(  76.62,    0.00){\circle*{0.8}}
\put(  76.75,    0.00){\circle*{0.8}}
\put(  76.87,    0.00){\circle*{0.8}}
\put(  77.00,    0.00){\circle*{0.8}}
\put(  77.12,    0.00){\circle*{0.8}}
\put(  77.25,    0.00){\circle*{0.8}}
\put(  77.37,    0.00){\circle*{0.8}}
\put(  77.50,    0.00){\circle*{0.8}}
\put(  77.62,    0.00){\circle*{0.8}}
\put(  77.75,    0.00){\circle*{0.8}}
\put(  77.87,    0.00){\circle*{0.8}}
\put(  78.00,    0.00){\circle*{0.8}}
\put(  78.12,    0.00){\circle*{0.8}}
\put(  78.25,    0.00){\circle*{0.8}}
\put(  78.37,    0.00){\circle*{0.8}}
\put(  78.50,    0.00){\circle*{0.8}}
\put(  78.62,    0.00){\circle*{0.8}}
\put(  78.75,    0.00){\circle*{0.8}}
\put(  78.87,    0.00){\circle*{0.8}}
\put(  79.00,    0.00){\circle*{0.8}}
\put(  79.12,    0.00){\circle*{0.8}}
\put(  79.25,    0.00){\circle*{0.8}}
\put(  79.37,    0.00){\circle*{0.8}}
\put(  79.50,    0.00){\circle*{0.8}}
\put(  79.62,    0.00){\circle*{0.8}}
\put(  79.75,    0.00){\circle*{0.8}}
\put(  79.87,    0.00){\circle*{0.8}}
\put(  80.00,    0.00){\circle*{0.8}}
\put(  80.12,    0.00){\circle*{0.8}}
\put(  80.25,    0.00){\circle*{0.8}}
\put(  80.37,    0.00){\circle*{0.8}}
\put(  80.50,    0.00){\circle*{0.8}}
\put(  80.62,    0.00){\circle*{0.8}}
\put(  80.75,    0.00){\circle*{0.8}}
\put(  80.87,    0.00){\circle*{0.8}}
\put(  81.00,    0.00){\circle*{0.8}}
\put(  81.12,    0.00){\circle*{0.8}}
\put(  81.25,    0.00){\circle*{0.8}}
\put(  81.37,    0.00){\circle*{0.8}}
\put(  81.50,    0.00){\circle*{0.8}}
\put(  81.62,    0.00){\circle*{0.8}}
\put(  81.75,    0.00){\circle*{0.8}}
\put(  81.87,    0.00){\circle*{0.8}}
\put(  82.00,    0.00){\circle*{0.8}}
\put(  82.12,    0.00){\circle*{0.8}}
\put(  82.25,    0.00){\circle*{0.8}}
\put(  82.37,    0.00){\circle*{0.8}}
\put(  82.50,    0.00){\circle*{0.8}}
\put(  82.62,    0.00){\circle*{0.8}}
\put(  82.75,    0.00){\circle*{0.8}}
\put(  82.87,    0.00){\circle*{0.8}}
\put(  83.00,    0.00){\circle*{0.8}}
\put(  83.12,    0.00){\circle*{0.8}}
\put(  83.25,    0.00){\circle*{0.8}}
\put(  83.37,    0.00){\circle*{0.8}}
\put(  83.50,    0.00){\circle*{0.8}}
\put(  83.62,    0.00){\circle*{0.8}}
\put(  83.75,    0.00){\circle*{0.8}}
\put(  83.87,    0.00){\circle*{0.8}}
\put(  84.00,    0.00){\circle*{0.8}}
\put(  84.12,    0.00){\circle*{0.8}}
\put(  84.25,    0.00){\circle*{0.8}}
\put(  84.37,    0.00){\circle*{0.8}}
\put(  84.50,    0.00){\circle*{0.8}}
\put(  84.62,    0.00){\circle*{0.8}}
\put(  84.75,    0.00){\circle*{0.8}}
\put(  84.87,    0.00){\circle*{0.8}}
\put(  85.00,    0.00){\circle*{0.8}}
\put(  85.12,    0.00){\circle*{0.8}}
\put(  85.25,    0.00){\circle*{0.8}}
\put(  85.37,    0.00){\circle*{0.8}}
\put(  85.50,    0.00){\circle*{0.8}}
\put(  85.62,    0.00){\circle*{0.8}}
\put(  85.75,    0.00){\circle*{0.8}}
\put(  85.87,    0.00){\circle*{0.8}}
\put(  86.00,    0.00){\circle*{0.8}}
\put(  86.12,    0.00){\circle*{0.8}}
\put(  86.25,    0.00){\circle*{0.8}}
\put(  86.37,    0.00){\circle*{0.8}}
\put(  86.50,    0.00){\circle*{0.8}}
\put(  86.62,    0.00){\circle*{0.8}}
\put(  86.75,    0.00){\circle*{0.8}}
\put(  86.87,    0.00){\circle*{0.8}}
\put(  87.00,    0.00){\circle*{0.8}}
\put(  87.12,    0.00){\circle*{0.8}}
\put(  87.25,    0.00){\circle*{0.8}}
\put(  87.37,    0.00){\circle*{0.8}}
\put(  87.50,    0.00){\circle*{0.8}}
\put(  87.62,    0.00){\circle*{0.8}}
\put(  87.75,    0.00){\circle*{0.8}}
\put(  87.87,    0.00){\circle*{0.8}}
\put(  88.00,    0.00){\circle*{0.8}}
\put(  88.12,    0.00){\circle*{0.8}}
\put(  88.25,    0.00){\circle*{0.8}}
\put(  88.37,    0.00){\circle*{0.8}}
\put(  88.50,    0.00){\circle*{0.8}}
\put(  88.62,    0.00){\circle*{0.8}}
\put(  88.75,    0.00){\circle*{0.8}}
\put(  88.87,    0.00){\circle*{0.8}}
\put(  89.00,    0.00){\circle*{0.8}}
\put(  89.12,    0.00){\circle*{0.8}}
\put(  89.25,    0.00){\circle*{0.8}}
\put(  89.37,    0.00){\circle*{0.8}}
\put(  89.50,    0.00){\circle*{0.8}}
\put(  89.62,    0.00){\circle*{0.8}}
\put(  89.75,    0.00){\circle*{0.8}}
\put(  89.87,    0.00){\circle*{0.8}}
\put(  90.00,    0.00){\circle*{0.8}}
\put(  90.12,    0.00){\circle*{0.8}}
\put(  90.25,    0.00){\circle*{0.8}}
\put(  90.37,    0.00){\circle*{0.8}}
\put(  90.50,    0.00){\circle*{0.8}}
\put(  90.62,    0.00){\circle*{0.8}}
\put(  90.75,    0.00){\circle*{0.8}}
\put(  90.87,    0.00){\circle*{0.8}}
\put(  91.00,    0.00){\circle*{0.8}}
\put(  91.12,    0.00){\circle*{0.8}}
\put(  91.25,    0.00){\circle*{0.8}}
\put(  91.37,    0.00){\circle*{0.8}}
\put(  91.50,    0.00){\circle*{0.8}}
\put(  91.62,    0.00){\circle*{0.8}}
\put(  91.75,    0.00){\circle*{0.8}}
\put(  91.87,    0.00){\circle*{0.8}}
\put(  92.00,    0.00){\circle*{0.8}}
\put(  92.12,    0.00){\circle*{0.8}}
\put(  92.25,    0.00){\circle*{0.8}}
\put(  92.37,    0.00){\circle*{0.8}}
\put(  92.50,    0.00){\circle*{0.8}}
\put(  92.62,    0.00){\circle*{0.8}}
\put(  92.75,    0.00){\circle*{0.8}}
\put(  92.87,    0.00){\circle*{0.8}}
\put(  93.00,    0.00){\circle*{0.8}}
\put(  93.12,    0.00){\circle*{0.8}}
\put(  93.25,    0.00){\circle*{0.8}}
\put(  93.37,    0.00){\circle*{0.8}}
\put(  93.50,    0.00){\circle*{0.8}}
\put(  93.62,    0.00){\circle*{0.8}}
\put(  93.75,    0.00){\circle*{0.8}}
\put(  93.87,    0.00){\circle*{0.8}}
\put(  94.00,    0.00){\circle*{0.8}}
\put(  94.12,    0.00){\circle*{0.8}}
\put(  94.25,    0.00){\circle*{0.8}}
\put(  94.37,    0.00){\circle*{0.8}}
\put(  94.50,    0.00){\circle*{0.8}}
\put(  94.62,    0.00){\circle*{0.8}}
\put(  94.75,    0.00){\circle*{0.8}}
\put(  94.87,    0.00){\circle*{0.8}}
\put(  95.00,    0.00){\circle*{0.8}}
\put(  95.12,    0.00){\circle*{0.8}}
\put(  95.25,    0.00){\circle*{0.8}}
\put(  95.37,    0.00){\circle*{0.8}}
\put(  95.50,    0.00){\circle*{0.8}}
\put(  95.62,    0.00){\circle*{0.8}}
\put(  95.75,    0.00){\circle*{0.8}}
\put(  95.87,    0.00){\circle*{0.8}}
\put(  96.00,    0.00){\circle*{0.8}}
\put(  96.12,    0.00){\circle*{0.8}}
\put(  96.25,    0.00){\circle*{0.8}}
\put(  96.37,    0.00){\circle*{0.8}}
\put(  96.50,    0.00){\circle*{0.8}}
\put(  96.62,    0.00){\circle*{0.8}}
\put(  96.75,    0.00){\circle*{0.8}}
\put(  96.87,    0.00){\circle*{0.8}}
\put(  97.00,    0.00){\circle*{0.8}}
\put(  97.12,    0.00){\circle*{0.8}}
\put(  97.25,    0.00){\circle*{0.8}}
\put(  97.37,    0.00){\circle*{0.8}}
\put(  97.50,    0.00){\circle*{0.8}}
\put(  97.62,    0.00){\circle*{0.8}}
\put(  97.75,    0.00){\circle*{0.8}}
\put(  97.87,    0.00){\circle*{0.8}}
\put(  98.00,    0.00){\circle*{0.8}}
\put(  98.12,    0.00){\circle*{0.8}}
\put(  98.25,    0.00){\circle*{0.8}}
\put(  98.37,    0.00){\circle*{0.8}}
\put(  98.50,    0.00){\circle*{0.8}}
\put(  98.62,    0.00){\circle*{0.8}}
\put(  98.75,    0.00){\circle*{0.8}}
\put(  98.87,    0.00){\circle*{0.8}}
\put(  99.00,    0.00){\circle*{0.8}}
\put(  99.12,    0.00){\circle*{0.8}}
\put(  99.25,    0.00){\circle*{0.8}}
\put(  99.37,    0.00){\circle*{0.8}}
\put(  99.50,    0.00){\circle*{0.8}}
\put(  99.62,    0.00){\circle*{0.8}}
\put(  99.75,    0.00){\circle*{0.8}}
\put(  99.87,    0.00){\circle*{0.8}}
\put( 100.00,    0.00){\circle*{0.8}}
\put( 100.12,    0.00){\circle*{0.8}}

\put(   2.13,    0.00){\circle{1.8}}
\put(   4.13,    0.00){\circle{1.8}}
\put(   6.13,    0.00){\circle{1.8}}
\put(   8.25,    0.00){\circle{1.8}}
\put(  10.25,    0.00){\circle{1.8}}
\put(  12.25,    0.87){\circle{1.8}}
\put(  13.00,    3.30){\circle{1.8}}
\put(  13.38,    5.58){\circle{1.8}}
\put(  13.75,    8.73){\circle{1.8}}
\put(  14.00,   11.33){\circle{1.8}}
\put(  14.25,   14.32){\circle{1.8}}
\put(  14.50,   17.66){\circle{1.8}}
\put(  14.75,   21.30){\circle{1.8}}
\put(  15.00,   25.18){\circle{1.8}}
\put(  15.13,   27.18){\circle{1.8}}
\put(  15.25,   29.22){\circle{1.8}}
\put(  15.38,   31.27){\circle{1.8}}
\put(  15.50,   33.34){\circle{1.8}}
\put(  15.63,   35.40){\circle{1.8}}
\put(  15.75,   37.45){\circle{1.8}}
\put(  15.88,   39.49){\circle{1.8}}
\put(  16.00,   41.49){\circle{1.8}}
\put(  16.25,   45.36){\circle{1.8}}
\put(  16.50,   49.01){\circle{1.8}}
\put(  16.75,   52.38){\circle{1.8}}
\put(  17.00,   55.42){\circle{1.8}}
\put(  17.25,   58.10){\circle{1.8}}
\put(  17.50,   60.40){\circle{1.8}}
\put(  17.88,   63.09){\circle{1.8}}
\put(  18.38,   65.28){\circle{1.8}}
\put(  20.00,   63.03){\circle{1.8}}
\put(  20.38,   61.03){\circle{1.8}}
\put(  20.75,   58.67){\circle{1.8}}
\put(  21.13,   56.05){\circle{1.8}}
\put(  21.50,   53.24){\circle{1.8}}
\put(  21.88,   50.33){\circle{1.8}}
\put(  22.25,   47.37){\circle{1.8}}
\put(  22.63,   44.41){\circle{1.8}}
\put(  23.00,   41.49){\circle{1.8}}
\put(  23.38,   38.64){\circle{1.8}}
\put(  23.75,   35.89){\circle{1.8}}
\put(  24.13,   33.26){\circle{1.8}}
\put(  24.50,   30.75){\circle{1.8}}
\put(  24.88,   28.38){\circle{1.8}}
\put(  25.25,   26.15){\circle{1.8}}
\put(  25.63,   24.07){\circle{1.8}}
\put(  26.12,   21.50){\circle{1.8}}
\put(  26.62,   19.17){\circle{1.8}}
\put(  27.12,   17.07){\circle{1.8}}
\put(  27.75,   14.74){\circle{1.8}}
\put(  28.37,   12.72){\circle{1.8}}
\put(  29.12,   10.64){\circle{1.8}}
\put(  30.00,    8.63){\circle{1.8}}
\put(  31.12,    6.60){\circle{1.8}}
\put(  32.75,    4.49){\circle{1.8}}
\put(  34.87,    2.74){\circle{1.8}}
\put(  37.00,    1.69){\circle{1.8}}
\put(  39.12,    1.06){\circle{1.8}}
\put(  41.25,    0.67){\circle{1.8}}
\put(  43.37,    0.43){\circle{1.8}}
\put(  45.50,    0.29){\circle{1.8}}
\put(  47.62,    0.19){\circle{1.8}}
\put(  49.75,    0.13){\circle{1.8}}
\put(  51.87,    0.09){\circle{1.8}}
\put(  54.00,    0.06){\circle{1.8}}
\put(  56.12,    0.04){\circle{1.8}}
\put(  58.25,    0.03){\circle{1.8}}
\put(  60.37,    0.02){\circle{1.8}}
\put(  62.50,    0.02){\circle{1.8}}
\put(  64.62,    0.01){\circle{1.8}}
\put(  66.75,    0.01){\circle{1.8}}
\put(  68.87,    0.01){\circle{1.8}}
\put(  71.00,    0.00){\circle{1.8}}
\put(  73.12,    0.00){\circle{1.8}}
\put(  75.25,    0.00){\circle{1.8}}
\put(  77.37,    0.00){\circle{1.8}}
\put(  79.50,    0.00){\circle{1.8}}
\put(  81.62,    0.00){\circle{1.8}}
\put(  83.75,    0.00){\circle{1.8}}
\put(  85.87,    0.00){\circle{1.8}}
\put(  88.00,    0.00){\circle{1.8}}
\put(  90.12,    0.00){\circle{1.8}}
\put(  92.25,    0.00){\circle{1.8}}
\put(  94.37,    0.00){\circle{1.8}}
\put(  96.50,    0.00){\circle{1.8}}
\put(  98.62,    0.00){\circle{1.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){2.0}
\put(50,-9){$\zeta$}
\put(-10,0){0.0}
\put(-12,96){70.0}
\put(-10,70){$\overline{S}$}

\put(   8.33,    7.08){\circle*{0.8}}
\put(   8.67,    7.08){\circle*{0.8}}
\put(   9.00,    7.09){\circle*{0.8}}
\put(   9.33,    7.11){\circle*{0.8}}
\put(   9.67,    7.14){\circle*{0.8}}
\put(  10.00,    7.18){\circle*{0.8}}
\put(  10.33,    7.22){\circle*{0.8}}
\put(  10.67,    7.27){\circle*{0.8}}
\put(  11.00,    7.33){\circle*{0.8}}
\put(  11.33,    7.39){\circle*{0.8}}
\put(  11.67,    7.46){\circle*{0.8}}
\put(  12.00,    7.53){\circle*{0.8}}
\put(  12.33,    7.61){\circle*{0.8}}
\put(  12.67,    7.69){\circle*{0.8}}
\put(  13.00,    7.77){\circle*{0.8}}
\put(  13.33,    7.86){\circle*{0.8}}
\put(  13.67,    7.95){\circle*{0.8}}
\put(  14.00,    8.05){\circle*{0.8}}
\put(  14.33,    8.15){\circle*{0.8}}
\put(  14.67,    8.25){\circle*{0.8}}
\put(  15.00,    8.35){\circle*{0.8}}
\put(  15.33,    8.46){\circle*{0.8}}
\put(  15.67,    8.57){\circle*{0.8}}
\put(  16.00,    8.69){\circle*{0.8}}
\put(  16.33,    8.80){\circle*{0.8}}
\put(  16.67,    8.92){\circle*{0.8}}
\put(  17.00,    9.04){\circle*{0.8}}
\put(  17.33,    9.16){\circle*{0.8}}
\put(  17.67,    9.29){\circle*{0.8}}
\put(  18.00,    9.42){\circle*{0.8}}
\put(  18.33,    9.55){\circle*{0.8}}
\put(  18.67,    9.68){\circle*{0.8}}
\put(  19.00,    9.81){\circle*{0.8}}
\put(  19.33,    9.95){\circle*{0.8}}
\put(  19.67,   10.09){\circle*{0.8}}
\put(  20.00,   10.23){\circle*{0.8}}
\put(  20.33,   10.37){\circle*{0.8}}
\put(  20.67,   10.51){\circle*{0.8}}
\put(  21.00,   10.66){\circle*{0.8}}
\put(  21.33,   10.81){\circle*{0.8}}
\put(  21.67,   10.96){\circle*{0.8}}
\put(  22.00,   11.11){\circle*{0.8}}
\put(  22.33,   11.26){\circle*{0.8}}
\put(  22.67,   11.42){\circle*{0.8}}
\put(  23.00,   11.57){\circle*{0.8}}
\put(  23.33,   11.73){\circle*{0.8}}
\put(  23.67,   11.89){\circle*{0.8}}
\put(  24.00,   12.05){\circle*{0.8}}
\put(  24.33,   12.22){\circle*{0.8}}
\put(  24.67,   12.38){\circle*{0.8}}
\put(  25.00,   12.55){\circle*{0.8}}
\put(  25.33,   12.72){\circle*{0.8}}
\put(  25.67,   12.89){\circle*{0.8}}
\put(  26.00,   13.06){\circle*{0.8}}
\put(  26.33,   13.24){\circle*{0.8}}
\put(  26.67,   13.41){\circle*{0.8}}
\put(  27.00,   13.59){\circle*{0.8}}
\put(  27.33,   13.77){\circle*{0.8}}
\put(  27.67,   13.95){\circle*{0.8}}
\put(  28.00,   14.14){\circle*{0.8}}
\put(  28.33,   14.32){\circle*{0.8}}
\put(  28.67,   14.51){\circle*{0.8}}
\put(  29.00,   14.69){\circle*{0.8}}
\put(  29.33,   14.88){\circle*{0.8}}
\put(  29.67,   15.07){\circle*{0.8}}
\put(  30.00,   15.26){\circle*{0.8}}
\put(  30.33,   15.46){\circle*{0.8}}
\put(  30.67,   15.65){\circle*{0.8}}
\put(  31.00,   15.85){\circle*{0.8}}
\put(  31.33,   16.05){\circle*{0.8}}
\put(  31.67,   16.25){\circle*{0.8}}
\put(  32.00,   16.45){\circle*{0.8}}
\put(  32.33,   16.65){\circle*{0.8}}
\put(  32.67,   16.86){\circle*{0.8}}
\put(  33.00,   17.07){\circle*{0.8}}
\put(  33.33,   17.27){\circle*{0.8}}
\put(  33.67,   17.48){\circle*{0.8}}
\put(  34.00,   17.69){\circle*{0.8}}
\put(  34.33,   17.91){\circle*{0.8}}
\put(  34.67,   18.12){\circle*{0.8}}
\put(  35.00,   18.34){\circle*{0.8}}
\put(  35.33,   18.55){\circle*{0.8}}
\put(  35.67,   18.77){\circle*{0.8}}
\put(  36.00,   18.99){\circle*{0.8}}
\put(  36.33,   19.21){\circle*{0.8}}
\put(  36.67,   19.44){\circle*{0.8}}
\put(  37.00,   19.66){\circle*{0.8}}
\put(  37.33,   19.89){\circle*{0.8}}
\put(  37.67,   20.12){\circle*{0.8}}
\put(  38.00,   20.35){\circle*{0.8}}
\put(  38.33,   20.58){\circle*{0.8}}
\put(  38.67,   20.81){\circle*{0.8}}
\put(  39.00,   21.04){\circle*{0.8}}
\put(  39.33,   21.28){\circle*{0.8}}
\put(  39.67,   21.52){\circle*{0.8}}
\put(  40.00,   21.76){\circle*{0.8}}
\put(  40.33,   22.00){\circle*{0.8}}
\put(  40.67,   22.24){\circle*{0.8}}
\put(  41.00,   22.48){\circle*{0.8}}
\put(  41.33,   22.73){\circle*{0.8}}
\put(  41.67,   22.97){\circle*{0.8}}
\put(  42.00,   23.22){\circle*{0.8}}
\put(  42.33,   23.47){\circle*{0.8}}
\put(  42.67,   23.72){\circle*{0.8}}
\put(  43.00,   23.97){\circle*{0.8}}
\put(  43.33,   24.23){\circle*{0.8}}
\put(  43.67,   24.48){\circle*{0.8}}
\put(  44.00,   24.74){\circle*{0.8}}
\put(  44.33,   25.00){\circle*{0.8}}
\put(  44.67,   25.26){\circle*{0.8}}
\put(  45.00,   25.52){\circle*{0.8}}
\put(  45.33,   25.78){\circle*{0.8}}
\put(  45.67,   26.04){\circle*{0.8}}
\put(  46.00,   26.31){\circle*{0.8}}
\put(  46.33,   26.58){\circle*{0.8}}
\put(  46.67,   26.85){\circle*{0.8}}
\put(  47.00,   27.12){\circle*{0.8}}
\put(  47.33,   27.39){\circle*{0.8}}
\put(  47.67,   27.66){\circle*{0.8}}
\put(  48.00,   27.94){\circle*{0.8}}
\put(  48.33,   28.21){\circle*{0.8}}
\put(  48.67,   28.49){\circle*{0.8}}
\put(  49.00,   28.77){\circle*{0.8}}
\put(  49.33,   29.05){\circle*{0.8}}
\put(  49.67,   29.33){\circle*{0.8}}
\put(  50.00,   29.62){\circle*{0.8}}
\put(  50.33,   29.90){\circle*{0.8}}
\put(  50.67,   30.19){\circle*{0.8}}
\put(  51.00,   30.48){\circle*{0.8}}
\put(  51.33,   30.77){\circle*{0.8}}
\put(  51.67,   31.06){\circle*{0.8}}
\put(  52.00,   31.35){\circle*{0.8}}
\put(  52.33,   31.64){\circle*{0.8}}
\put(  52.67,   31.94){\circle*{0.8}}
\put(  53.00,   32.24){\circle*{0.8}}
\put(  53.33,   32.53){\circle*{0.8}}
\put(  53.67,   32.83){\circle*{0.8}}
\put(  54.00,   33.14){\circle*{0.8}}
\put(  54.33,   33.44){\circle*{0.8}}
\put(  54.67,   33.74){\circle*{0.8}}
\put(  55.00,   34.05){\circle*{0.8}}
\put(  55.33,   34.36){\circle*{0.8}}
\put(  55.67,   34.67){\circle*{0.8}}
\put(  56.00,   34.98){\circle*{0.8}}
\put(  56.33,   35.29){\circle*{0.8}}
\put(  56.67,   35.60){\circle*{0.8}}
\put(  57.00,   35.92){\circle*{0.8}}
\put(  57.33,   36.23){\circle*{0.8}}
\put(  57.67,   36.55){\circle*{0.8}}
\put(  58.00,   36.87){\circle*{0.8}}
\put(  58.33,   37.19){\circle*{0.8}}
\put(  58.67,   37.51){\circle*{0.8}}
\put(  59.00,   37.84){\circle*{0.8}}
\put(  59.33,   38.16){\circle*{0.8}}
\put(  59.67,   38.49){\circle*{0.8}}
\put(  60.00,   38.82){\circle*{0.8}}
\put(  60.33,   39.15){\circle*{0.8}}
\put(  60.67,   39.48){\circle*{0.8}}
\put(  61.00,   39.81){\circle*{0.8}}
\put(  61.33,   40.15){\circle*{0.8}}
\put(  61.67,   40.48){\circle*{0.8}}
\put(  62.00,   40.82){\circle*{0.8}}
\put(  62.33,   41.16){\circle*{0.8}}
\put(  62.67,   41.50){\circle*{0.8}}
\put(  63.00,   41.84){\circle*{0.8}}
\put(  63.33,   42.18){\circle*{0.8}}
\put(  63.67,   42.53){\circle*{0.8}}
\put(  64.00,   42.87){\circle*{0.8}}
\put(  64.33,   43.22){\circle*{0.8}}
\put(  64.67,   43.57){\circle*{0.8}}
\put(  65.00,   43.92){\circle*{0.8}}
\put(  65.33,   44.27){\circle*{0.8}}
\put(  65.67,   44.63){\circle*{0.8}}
\put(  66.00,   44.98){\circle*{0.8}}
\put(  66.33,   45.34){\circle*{0.8}}
\put(  66.67,   45.70){\circle*{0.8}}
\put(  67.00,   46.06){\circle*{0.8}}
\put(  67.33,   46.42){\circle*{0.8}}
\put(  67.67,   46.78){\circle*{0.8}}
\put(  68.00,   47.14){\circle*{0.8}}
\put(  68.33,   47.51){\circle*{0.8}}
\put(  68.67,   47.87){\circle*{0.8}}
\put(  69.00,   48.24){\circle*{0.8}}
\put(  69.33,   48.61){\circle*{0.8}}
\put(  69.67,   48.98){\circle*{0.8}}
\put(  70.00,   49.36){\circle*{0.8}}
\put(  70.33,   49.73){\circle*{0.8}}
\put(  70.67,   50.11){\circle*{0.8}}
\put(  71.00,   50.48){\circle*{0.8}}
\put(  71.33,   50.86){\circle*{0.8}}
\put(  71.67,   51.24){\circle*{0.8}}
\put(  72.00,   51.62){\circle*{0.8}}
\put(  72.33,   52.01){\circle*{0.8}}
\put(  72.67,   52.39){\circle*{0.8}}
\put(  73.00,   52.78){\circle*{0.8}}
\put(  73.33,   53.16){\circle*{0.8}}
\put(  73.67,   53.55){\circle*{0.8}}
\put(  74.00,   53.94){\circle*{0.8}}
\put(  74.33,   54.34){\circle*{0.8}}
\put(  74.67,   54.73){\circle*{0.8}}
\put(  75.00,   55.12){\circle*{0.8}}
\put(  75.33,   55.52){\circle*{0.8}}
\put(  75.67,   55.92){\circle*{0.8}}
\put(  76.00,   56.32){\circle*{0.8}}
\put(  76.33,   56.72){\circle*{0.8}}
\put(  76.67,   57.12){\circle*{0.8}}
\put(  77.00,   57.52){\circle*{0.8}}
\put(  77.33,   57.93){\circle*{0.8}}
\put(  77.67,   58.34){\circle*{0.8}}
\put(  78.00,   58.74){\circle*{0.8}}
\put(  78.33,   59.15){\circle*{0.8}}
\put(  78.67,   59.56){\circle*{0.8}}
\put(  79.00,   59.98){\circle*{0.8}}
\put(  79.33,   60.39){\circle*{0.8}}
\put(  79.67,   60.81){\circle*{0.8}}
\put(  80.00,   61.22){\circle*{0.8}}
\put(  80.33,   61.64){\circle*{0.8}}
\put(  80.67,   62.06){\circle*{0.8}}
\put(  81.00,   62.48){\circle*{0.8}}
\put(  81.33,   62.91){\circle*{0.8}}
\put(  81.67,   63.33){\circle*{0.8}}
\put(  82.00,   63.76){\circle*{0.8}}
\put(  82.33,   64.18){\circle*{0.8}}
\put(  82.67,   64.61){\circle*{0.8}}
\put(  83.00,   65.04){\circle*{0.8}}
\put(  83.33,   65.47){\circle*{0.8}}
\put(  83.67,   65.91){\circle*{0.8}}
\put(  84.00,   66.34){\circle*{0.8}}
\put(  84.33,   66.78){\circle*{0.8}}
\put(  84.67,   67.22){\circle*{0.8}}
\put(  85.00,   67.66){\circle*{0.8}}
\put(  85.33,   68.10){\circle*{0.8}}
\put(  85.67,   68.54){\circle*{0.8}}
\put(  86.00,   68.98){\circle*{0.8}}
\put(  86.33,   69.43){\circle*{0.8}}
\put(  86.67,   69.87){\circle*{0.8}}
\put(  87.00,   70.32){\circle*{0.8}}
\put(  87.33,   70.77){\circle*{0.8}}
\put(  87.67,   71.22){\circle*{0.8}}
\put(  88.00,   71.67){\circle*{0.8}}
\put(  88.33,   72.13){\circle*{0.8}}
\put(  88.67,   72.58){\circle*{0.8}}
\put(  89.00,   73.04){\circle*{0.8}}
\put(  89.33,   73.50){\circle*{0.8}}
\put(  89.67,   73.96){\circle*{0.8}}
\put(  90.00,   74.42){\circle*{0.8}}
\put(  90.33,   74.88){\circle*{0.8}}
\put(  90.67,   75.35){\circle*{0.8}}
\put(  91.00,   75.81){\circle*{0.8}}
\put(  91.33,   76.28){\circle*{0.8}}
\put(  91.67,   76.75){\circle*{0.8}}
\put(  92.00,   77.22){\circle*{0.8}}
\put(  92.33,   77.69){\circle*{0.8}}
\put(  92.67,   78.16){\circle*{0.8}}
\put(  93.00,   78.64){\circle*{0.8}}
\put(  93.33,   79.11){\circle*{0.8}}
\put(  93.67,   79.59){\circle*{0.8}}
\put(  94.00,   80.07){\circle*{0.8}}
\put(  94.33,   80.55){\circle*{0.8}}
\put(  94.67,   81.03){\circle*{0.8}}
\put(  95.00,   81.51){\circle*{0.8}}
\put(  95.33,   82.00){\circle*{0.8}}
\put(  95.67,   82.48){\circle*{0.8}}
\put(  96.00,   82.97){\circle*{0.8}}
\put(  96.33,   83.46){\circle*{0.8}}
\put(  96.67,   83.95){\circle*{0.8}}
\put(  97.00,   84.44){\circle*{0.8}}
\put(  97.33,   84.94){\circle*{0.8}}
\put(  97.67,   85.43){\circle*{0.8}}
\put(  98.00,   85.93){\circle*{0.8}}
\put(  98.33,   86.43){\circle*{0.8}}
\put(  98.67,   86.93){\circle*{0.8}}
\put(  99.00,   87.43){\circle*{0.8}}
\put(  99.33,   87.93){\circle*{0.8}}
\put(  99.67,   88.43){\circle*{0.8}}
\put( 100.00,   88.94){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){$-0.5$}
\put(94,-9){2.5}
\put(50,-9){$\log \zeta$}
\put(-10,0){0.0}
\put(-10,96){6.0}
\put(-15,70){$\log \overline{S}$}
\put(70,69){1}
\put(70,95){2}
\put(70,44){3}

\put(   8.89,   16.97){\circle{1.8}}
\put(  11.11,   18.27){\circle{1.8}}
\put(  13.33,   19.68){\circle{1.8}}
\put(  15.56,   21.19){\circle{1.8}}
\put(  17.78,   22.79){\circle{1.8}}
\put(  20.00,   24.47){\circle{1.8}}
\put(  22.22,   26.22){\circle{1.8}}
\put(  24.44,   28.04){\circle{1.8}}
\put(  26.67,   29.91){\circle{1.8}}
\put(  28.89,   31.83){\circle{1.8}}
\put(  31.11,   33.79){\circle{1.8}}
\put(  33.33,   35.78){\circle{1.8}}
\put(  35.56,   37.81){\circle{1.8}}
\put(  37.78,   39.87){\circle{1.8}}
\put(  40.00,   41.95){\circle{1.8}}
\put(  42.22,   44.05){\circle{1.8}}
\put(  44.44,   46.17){\circle{1.8}}
\put(  46.67,   48.30){\circle{1.8}}
\put(  48.89,   50.44){\circle{1.8}}
\put(  51.11,   52.60){\circle{1.8}}
\put(  53.33,   54.76){\circle{1.8}}
\put(  55.56,   56.94){\circle{1.8}}
\put(  57.78,   59.12){\circle{1.8}}
\put(  60.00,   61.30){\circle{1.8}}
\put(  62.22,   63.49){\circle{1.8}}
\put(  64.44,   65.69){\circle{1.8}}
\put(  66.67,   67.90){\circle{1.8}}

\put(   0.22,    6.07){\circle*{0.8}}
\put(   0.44,    6.28){\circle*{0.8}}
\put(   0.67,    6.48){\circle*{0.8}}
\put(   0.89,    6.69){\circle*{0.8}}
\put(   1.11,    6.89){\circle*{0.8}}
\put(   1.33,    7.09){\circle*{0.8}}
\put(   1.56,    7.30){\circle*{0.8}}
\put(   1.78,    7.50){\circle*{0.8}}
\put(   2.00,    7.71){\circle*{0.8}}
\put(   2.22,    7.91){\circle*{0.8}}
\put(   2.44,    8.11){\circle*{0.8}}
\put(   2.67,    8.32){\circle*{0.8}}
\put(   2.89,    8.52){\circle*{0.8}}
\put(   3.11,    8.72){\circle*{0.8}}
\put(   3.33,    8.93){\circle*{0.8}}
\put(   3.56,    9.13){\circle*{0.8}}
\put(   3.78,    9.34){\circle*{0.8}}
\put(   4.00,    9.54){\circle*{0.8}}
\put(   4.22,    9.74){\circle*{0.8}}
\put(   4.44,    9.95){\circle*{0.8}}
\put(   4.67,   10.15){\circle*{0.8}}
\put(   4.89,   10.36){\circle*{0.8}}
\put(   5.11,   10.56){\circle*{0.8}}
\put(   5.33,   10.76){\circle*{0.8}}
\put(   5.56,   10.97){\circle*{0.8}}
\put(   5.78,   11.17){\circle*{0.8}}
\put(   6.00,   11.37){\circle*{0.8}}
\put(   6.22,   11.58){\circle*{0.8}}
\put(   6.44,   11.78){\circle*{0.8}}
\put(   6.67,   11.99){\circle*{0.8}}
\put(   6.89,   12.19){\circle*{0.8}}
\put(   7.11,   12.39){\circle*{0.8}}
\put(   7.33,   12.60){\circle*{0.8}}
\put(   7.56,   12.80){\circle*{0.8}}
\put(   7.78,   13.01){\circle*{0.8}}
\put(   8.00,   13.21){\circle*{0.8}}
\put(   8.22,   13.41){\circle*{0.8}}
\put(   8.44,   13.62){\circle*{0.8}}
\put(   8.67,   13.82){\circle*{0.8}}
\put(   8.89,   14.02){\circle*{0.8}}
\put(   9.11,   14.23){\circle*{0.8}}
\put(   9.33,   14.43){\circle*{0.8}}
\put(   9.56,   14.64){\circle*{0.8}}
\put(   9.78,   14.84){\circle*{0.8}}
\put(  10.00,   15.04){\circle*{0.8}}
\put(  10.22,   15.25){\circle*{0.8}}
\put(  10.44,   15.45){\circle*{0.8}}
\put(  10.67,   15.66){\circle*{0.8}}
\put(  10.89,   15.86){\circle*{0.8}}
\put(  11.11,   16.06){\circle*{0.8}}
\put(  11.33,   16.27){\circle*{0.8}}
\put(  11.56,   16.47){\circle*{0.8}}
\put(  11.78,   16.67){\circle*{0.8}}
\put(  12.00,   16.88){\circle*{0.8}}
\put(  12.22,   17.08){\circle*{0.8}}
\put(  12.44,   17.29){\circle*{0.8}}
\put(  12.67,   17.49){\circle*{0.8}}
\put(  12.89,   17.69){\circle*{0.8}}
\put(  13.11,   17.90){\circle*{0.8}}
\put(  13.33,   18.10){\circle*{0.8}}
\put(  13.56,   18.31){\circle*{0.8}}
\put(  13.78,   18.51){\circle*{0.8}}
\put(  14.00,   18.71){\circle*{0.8}}
\put(  14.22,   18.92){\circle*{0.8}}
\put(  14.44,   19.12){\circle*{0.8}}
\put(  14.67,   19.32){\circle*{0.8}}
\put(  14.89,   19.53){\circle*{0.8}}
\put(  15.11,   19.73){\circle*{0.8}}
\put(  15.33,   19.94){\circle*{0.8}}
\put(  15.56,   20.14){\circle*{0.8}}
\put(  15.78,   20.34){\circle*{0.8}}
\put(  16.00,   20.55){\circle*{0.8}}
\put(  16.22,   20.75){\circle*{0.8}}
\put(  16.44,   20.96){\circle*{0.8}}
\put(  16.67,   21.16){\circle*{0.8}}
\put(  16.89,   21.36){\circle*{0.8}}
\put(  17.11,   21.57){\circle*{0.8}}
\put(  17.33,   21.77){\circle*{0.8}}
\put(  17.56,   21.97){\circle*{0.8}}
\put(  17.78,   22.18){\circle*{0.8}}
\put(  18.00,   22.38){\circle*{0.8}}
\put(  18.22,   22.59){\circle*{0.8}}
\put(  18.44,   22.79){\circle*{0.8}}
\put(  18.67,   22.99){\circle*{0.8}}
\put(  18.89,   23.20){\circle*{0.8}}
\put(  19.11,   23.40){\circle*{0.8}}
\put(  19.33,   23.61){\circle*{0.8}}
\put(  19.56,   23.81){\circle*{0.8}}
\put(  19.78,   24.01){\circle*{0.8}}
\put(  20.00,   24.22){\circle*{0.8}}
\put(  20.22,   24.42){\circle*{0.8}}
\put(  20.44,   24.62){\circle*{0.8}}
\put(  20.67,   24.83){\circle*{0.8}}
\put(  20.89,   25.03){\circle*{0.8}}
\put(  21.11,   25.24){\circle*{0.8}}
\put(  21.33,   25.44){\circle*{0.8}}
\put(  21.56,   25.64){\circle*{0.8}}
\put(  21.78,   25.85){\circle*{0.8}}
\put(  22.00,   26.05){\circle*{0.8}}
\put(  22.22,   26.26){\circle*{0.8}}
\put(  22.44,   26.46){\circle*{0.8}}
\put(  22.67,   26.66){\circle*{0.8}}
\put(  22.89,   26.87){\circle*{0.8}}
\put(  23.11,   27.07){\circle*{0.8}}
\put(  23.33,   27.27){\circle*{0.8}}
\put(  23.56,   27.48){\circle*{0.8}}
\put(  23.78,   27.68){\circle*{0.8}}
\put(  24.00,   27.89){\circle*{0.8}}
\put(  24.22,   28.09){\circle*{0.8}}
\put(  24.44,   28.29){\circle*{0.8}}
\put(  24.67,   28.50){\circle*{0.8}}
\put(  24.89,   28.70){\circle*{0.8}}
\put(  25.11,   28.91){\circle*{0.8}}
\put(  25.33,   29.11){\circle*{0.8}}
\put(  25.56,   29.31){\circle*{0.8}}
\put(  25.78,   29.52){\circle*{0.8}}
\put(  26.00,   29.72){\circle*{0.8}}
\put(  26.22,   29.92){\circle*{0.8}}
\put(  26.44,   30.13){\circle*{0.8}}
\put(  26.67,   30.33){\circle*{0.8}}
\put(  26.89,   30.54){\circle*{0.8}}
\put(  27.11,   30.74){\circle*{0.8}}
\put(  27.33,   30.94){\circle*{0.8}}
\put(  27.56,   31.15){\circle*{0.8}}
\put(  27.78,   31.35){\circle*{0.8}}
\put(  28.00,   31.56){\circle*{0.8}}
\put(  28.22,   31.76){\circle*{0.8}}
\put(  28.44,   31.96){\circle*{0.8}}
\put(  28.67,   32.17){\circle*{0.8}}
\put(  28.89,   32.37){\circle*{0.8}}
\put(  29.11,   32.57){\circle*{0.8}}
\put(  29.33,   32.78){\circle*{0.8}}
\put(  29.56,   32.98){\circle*{0.8}}
\put(  29.78,   33.19){\circle*{0.8}}
\put(  30.00,   33.39){\circle*{0.8}}
\put(  30.22,   33.59){\circle*{0.8}}
\put(  30.44,   33.80){\circle*{0.8}}
\put(  30.67,   34.00){\circle*{0.8}}
\put(  30.89,   34.21){\circle*{0.8}}
\put(  31.11,   34.41){\circle*{0.8}}
\put(  31.33,   34.61){\circle*{0.8}}
\put(  31.56,   34.82){\circle*{0.8}}
\put(  31.78,   35.02){\circle*{0.8}}
\put(  32.00,   35.22){\circle*{0.8}}
\put(  32.22,   35.43){\circle*{0.8}}
\put(  32.44,   35.63){\circle*{0.8}}
\put(  32.67,   35.84){\circle*{0.8}}
\put(  32.89,   36.04){\circle*{0.8}}
\put(  33.11,   36.24){\circle*{0.8}}
\put(  33.33,   36.45){\circle*{0.8}}
\put(  33.56,   36.65){\circle*{0.8}}
\put(  33.78,   36.86){\circle*{0.8}}
\put(  34.00,   37.06){\circle*{0.8}}
\put(  34.22,   37.26){\circle*{0.8}}
\put(  34.44,   37.47){\circle*{0.8}}
\put(  34.67,   37.67){\circle*{0.8}}
\put(  34.89,   37.87){\circle*{0.8}}
\put(  35.11,   38.08){\circle*{0.8}}
\put(  35.33,   38.28){\circle*{0.8}}
\put(  35.56,   38.49){\circle*{0.8}}
\put(  35.78,   38.69){\circle*{0.8}}
\put(  36.00,   38.89){\circle*{0.8}}
\put(  36.22,   39.10){\circle*{0.8}}
\put(  36.44,   39.30){\circle*{0.8}}
\put(  36.67,   39.51){\circle*{0.8}}
\put(  36.89,   39.71){\circle*{0.8}}
\put(  37.11,   39.91){\circle*{0.8}}
\put(  37.33,   40.12){\circle*{0.8}}
\put(  37.56,   40.32){\circle*{0.8}}
\put(  37.78,   40.53){\circle*{0.8}}
\put(  38.00,   40.73){\circle*{0.8}}
\put(  38.22,   40.93){\circle*{0.8}}
\put(  38.44,   41.14){\circle*{0.8}}
\put(  38.67,   41.34){\circle*{0.8}}
\put(  38.89,   41.54){\circle*{0.8}}
\put(  39.11,   41.75){\circle*{0.8}}
\put(  39.33,   41.95){\circle*{0.8}}
\put(  39.56,   42.16){\circle*{0.8}}
\put(  39.78,   42.36){\circle*{0.8}}
\put(  40.00,   42.56){\circle*{0.8}}
\put(  40.22,   42.77){\circle*{0.8}}
\put(  40.44,   42.97){\circle*{0.8}}
\put(  40.67,   43.18){\circle*{0.8}}
\put(  40.89,   43.38){\circle*{0.8}}
\put(  41.11,   43.58){\circle*{0.8}}
\put(  41.33,   43.79){\circle*{0.8}}
\put(  41.56,   43.99){\circle*{0.8}}
\put(  41.78,   44.19){\circle*{0.8}}
\put(  42.00,   44.40){\circle*{0.8}}
\put(  42.22,   44.60){\circle*{0.8}}
\put(  42.44,   44.81){\circle*{0.8}}
\put(  42.67,   45.01){\circle*{0.8}}
\put(  42.89,   45.21){\circle*{0.8}}
\put(  43.11,   45.42){\circle*{0.8}}
\put(  43.33,   45.62){\circle*{0.8}}
\put(  43.56,   45.83){\circle*{0.8}}
\put(  43.78,   46.03){\circle*{0.8}}
\put(  44.00,   46.23){\circle*{0.8}}
\put(  44.22,   46.44){\circle*{0.8}}
\put(  44.44,   46.64){\circle*{0.8}}
\put(  44.67,   46.84){\circle*{0.8}}
\put(  44.89,   47.05){\circle*{0.8}}
\put(  45.11,   47.25){\circle*{0.8}}
\put(  45.33,   47.46){\circle*{0.8}}
\put(  45.56,   47.66){\circle*{0.8}}
\put(  45.78,   47.86){\circle*{0.8}}
\put(  46.00,   48.07){\circle*{0.8}}
\put(  46.22,   48.27){\circle*{0.8}}
\put(  46.44,   48.48){\circle*{0.8}}
\put(  46.67,   48.68){\circle*{0.8}}
\put(  46.89,   48.88){\circle*{0.8}}
\put(  47.11,   49.09){\circle*{0.8}}
\put(  47.33,   49.29){\circle*{0.8}}
\put(  47.56,   49.49){\circle*{0.8}}
\put(  47.78,   49.70){\circle*{0.8}}
\put(  48.00,   49.90){\circle*{0.8}}
\put(  48.22,   50.11){\circle*{0.8}}
\put(  48.44,   50.31){\circle*{0.8}}
\put(  48.67,   50.51){\circle*{0.8}}
\put(  48.89,   50.72){\circle*{0.8}}
\put(  49.11,   50.92){\circle*{0.8}}
\put(  49.33,   51.13){\circle*{0.8}}
\put(  49.56,   51.33){\circle*{0.8}}
\put(  49.78,   51.53){\circle*{0.8}}
\put(  50.00,   51.74){\circle*{0.8}}
\put(  50.22,   51.94){\circle*{0.8}}
\put(  50.44,   52.14){\circle*{0.8}}
\put(  50.67,   52.35){\circle*{0.8}}
\put(  50.89,   52.55){\circle*{0.8}}
\put(  51.11,   52.76){\circle*{0.8}}
\put(  51.33,   52.96){\circle*{0.8}}
\put(  51.56,   53.16){\circle*{0.8}}
\put(  51.78,   53.37){\circle*{0.8}}
\put(  52.00,   53.57){\circle*{0.8}}
\put(  52.22,   53.78){\circle*{0.8}}
\put(  52.44,   53.98){\circle*{0.8}}
\put(  52.67,   54.18){\circle*{0.8}}
\put(  52.89,   54.39){\circle*{0.8}}
\put(  53.11,   54.59){\circle*{0.8}}
\put(  53.33,   54.79){\circle*{0.8}}
\put(  53.56,   55.00){\circle*{0.8}}
\put(  53.78,   55.20){\circle*{0.8}}
\put(  54.00,   55.41){\circle*{0.8}}
\put(  54.22,   55.61){\circle*{0.8}}
\put(  54.44,   55.81){\circle*{0.8}}
\put(  54.67,   56.02){\circle*{0.8}}
\put(  54.89,   56.22){\circle*{0.8}}
\put(  55.11,   56.43){\circle*{0.8}}
\put(  55.33,   56.63){\circle*{0.8}}
\put(  55.56,   56.83){\circle*{0.8}}
\put(  55.78,   57.04){\circle*{0.8}}
\put(  56.00,   57.24){\circle*{0.8}}
\put(  56.22,   57.44){\circle*{0.8}}
\put(  56.44,   57.65){\circle*{0.8}}
\put(  56.67,   57.85){\circle*{0.8}}
\put(  56.89,   58.06){\circle*{0.8}}
\put(  57.11,   58.26){\circle*{0.8}}
\put(  57.33,   58.46){\circle*{0.8}}
\put(  57.56,   58.67){\circle*{0.8}}
\put(  57.78,   58.87){\circle*{0.8}}
\put(  58.00,   59.08){\circle*{0.8}}
\put(  58.22,   59.28){\circle*{0.8}}
\put(  58.44,   59.48){\circle*{0.8}}
\put(  58.67,   59.69){\circle*{0.8}}
\put(  58.89,   59.89){\circle*{0.8}}
\put(  59.11,   60.09){\circle*{0.8}}
\put(  59.33,   60.30){\circle*{0.8}}
\put(  59.56,   60.50){\circle*{0.8}}
\put(  59.78,   60.71){\circle*{0.8}}
\put(  60.00,   60.91){\circle*{0.8}}
\put(  60.22,   61.11){\circle*{0.8}}
\put(  60.44,   61.32){\circle*{0.8}}
\put(  60.67,   61.52){\circle*{0.8}}
\put(  60.89,   61.73){\circle*{0.8}}
\put(  61.11,   61.93){\circle*{0.8}}
\put(  61.33,   62.13){\circle*{0.8}}
\put(  61.56,   62.34){\circle*{0.8}}
\put(  61.78,   62.54){\circle*{0.8}}
\put(  62.00,   62.74){\circle*{0.8}}
\put(  62.22,   62.95){\circle*{0.8}}
\put(  62.44,   63.15){\circle*{0.8}}
\put(  62.67,   63.36){\circle*{0.8}}
\put(  62.89,   63.56){\circle*{0.8}}
\put(  63.11,   63.76){\circle*{0.8}}
\put(  63.33,   63.97){\circle*{0.8}}
\put(  63.56,   64.17){\circle*{0.8}}
\put(  63.78,   64.38){\circle*{0.8}}
\put(  64.00,   64.58){\circle*{0.8}}
\put(  64.22,   64.78){\circle*{0.8}}
\put(  64.44,   64.99){\circle*{0.8}}
\put(  64.67,   65.19){\circle*{0.8}}
\put(  64.89,   65.39){\circle*{0.8}}
\put(  65.11,   65.60){\circle*{0.8}}
\put(  65.33,   65.80){\circle*{0.8}}
\put(  65.56,   66.01){\circle*{0.8}}
\put(  65.78,   66.21){\circle*{0.8}}
\put(  66.00,   66.41){\circle*{0.8}}
\put(  66.22,   66.62){\circle*{0.8}}
\put(  66.44,   66.82){\circle*{0.8}}

\put(   6.67,   38.84){\circle*{1.8}}
\put(   8.89,   40.96){\circle*{1.8}}
\put(  11.11,   43.09){\circle*{1.8}}
\put(  13.33,   45.24){\circle*{1.8}}
\put(  15.56,   47.40){\circle*{1.8}}
\put(  17.78,   49.57){\circle*{1.8}}
\put(  20.00,   51.74){\circle*{1.8}}
\put(  22.22,   53.92){\circle*{1.8}}
\put(  24.44,   56.11){\circle*{1.8}}
\put(  26.67,   58.31){\circle*{1.8}}
\put(  28.89,   60.50){\circle*{1.8}}
\put(  31.11,   62.71){\circle*{1.8}}
\put(  33.33,   64.91){\circle*{1.8}}
\put(  35.56,   67.12){\circle*{1.8}}
\put(  37.78,   69.32){\circle*{1.8}}
\put(  40.00,   71.54){\circle*{1.8}}
\put(  42.22,   73.75){\circle*{1.8}}
\put(  44.44,   75.96){\circle*{1.8}}
\put(  46.67,   78.18){\circle*{1.8}}
\put(  48.89,   80.39){\circle*{1.8}}
\put(  51.11,   82.60){\circle*{1.8}}
\put(  53.33,   84.88){\circle*{1.8}}
\put(  55.56,   87.16){\circle*{1.8}}
\put(  57.78,   89.15){\circle*{1.8}}
\put(  60.00,   91.83){\circle*{1.8}}
\put(  62.22,   94.06){\circle*{1.8}}
\put(  64.44,   96.08){\circle*{1.8}}
\put(  66.67,   98.36){\circle*{1.8}}

\put(   0.33,   32.16){\circle*{0.8}}
\put(   0.67,   32.49){\circle*{0.8}}
\put(   1.00,   32.82){\circle*{0.8}}
\put(   1.33,   33.15){\circle*{0.8}}
\put(   1.67,   33.49){\circle*{0.8}}
\put(   2.00,   33.82){\circle*{0.8}}
\put(   2.33,   34.15){\circle*{0.8}}
\put(   2.67,   34.48){\circle*{0.8}}
\put(   3.00,   34.81){\circle*{0.8}}
\put(   3.33,   35.15){\circle*{0.8}}
\put(   3.67,   35.48){\circle*{0.8}}
\put(   4.00,   35.81){\circle*{0.8}}
\put(   4.33,   36.14){\circle*{0.8}}
\put(   4.67,   36.48){\circle*{0.8}}
\put(   5.00,   36.81){\circle*{0.8}}
\put(   5.33,   37.14){\circle*{0.8}}
\put(   5.67,   37.47){\circle*{0.8}}
\put(   6.00,   37.80){\circle*{0.8}}
\put(   6.33,   38.14){\circle*{0.8}}
\put(   6.67,   38.47){\circle*{0.8}}
\put(   7.00,   38.80){\circle*{0.8}}
\put(   7.33,   39.13){\circle*{0.8}}
\put(   7.67,   39.47){\circle*{0.8}}
\put(   8.00,   39.80){\circle*{0.8}}
\put(   8.33,   40.13){\circle*{0.8}}
\put(   8.67,   40.46){\circle*{0.8}}
\put(   9.00,   40.79){\circle*{0.8}}
\put(   9.33,   41.13){\circle*{0.8}}
\put(   9.67,   41.46){\circle*{0.8}}
\put(  10.00,   41.79){\circle*{0.8}}
\put(  10.33,   42.12){\circle*{0.8}}
\put(  10.67,   42.45){\circle*{0.8}}
\put(  11.00,   42.79){\circle*{0.8}}
\put(  11.33,   43.12){\circle*{0.8}}
\put(  11.67,   43.45){\circle*{0.8}}
\put(  12.00,   43.78){\circle*{0.8}}
\put(  12.33,   44.12){\circle*{0.8}}
\put(  12.67,   44.45){\circle*{0.8}}
\put(  13.00,   44.78){\circle*{0.8}}
\put(  13.33,   45.11){\circle*{0.8}}
\put(  13.67,   45.44){\circle*{0.8}}
\put(  14.00,   45.78){\circle*{0.8}}
\put(  14.33,   46.11){\circle*{0.8}}
\put(  14.67,   46.44){\circle*{0.8}}
\put(  15.00,   46.77){\circle*{0.8}}
\put(  15.33,   47.11){\circle*{0.8}}
\put(  15.67,   47.44){\circle*{0.8}}
\put(  16.00,   47.77){\circle*{0.8}}
\put(  16.33,   48.10){\circle*{0.8}}
\put(  16.67,   48.43){\circle*{0.8}}
\put(  17.00,   48.77){\circle*{0.8}}
\put(  17.33,   49.10){\circle*{0.8}}
\put(  17.67,   49.43){\circle*{0.8}}
\put(  18.00,   49.76){\circle*{0.8}}
\put(  18.33,   50.09){\circle*{0.8}}
\put(  18.67,   50.43){\circle*{0.8}}
\put(  19.00,   50.76){\circle*{0.8}}
\put(  19.33,   51.09){\circle*{0.8}}
\put(  19.67,   51.42){\circle*{0.8}}
\put(  20.00,   51.76){\circle*{0.8}}
\put(  20.33,   52.09){\circle*{0.8}}
\put(  20.67,   52.42){\circle*{0.8}}
\put(  21.00,   52.75){\circle*{0.8}}
\put(  21.33,   53.08){\circle*{0.8}}
\put(  21.67,   53.42){\circle*{0.8}}
\put(  22.00,   53.75){\circle*{0.8}}
\put(  22.33,   54.08){\circle*{0.8}}
\put(  22.67,   54.41){\circle*{0.8}}
\put(  23.00,   54.74){\circle*{0.8}}
\put(  23.33,   55.08){\circle*{0.8}}
\put(  23.67,   55.41){\circle*{0.8}}
\put(  24.00,   55.74){\circle*{0.8}}
\put(  24.33,   56.07){\circle*{0.8}}
\put(  24.67,   56.41){\circle*{0.8}}
\put(  25.00,   56.74){\circle*{0.8}}
\put(  25.33,   57.07){\circle*{0.8}}
\put(  25.67,   57.40){\circle*{0.8}}
\put(  26.00,   57.73){\circle*{0.8}}
\put(  26.33,   58.07){\circle*{0.8}}
\put(  26.67,   58.40){\circle*{0.8}}
\put(  27.00,   58.73){\circle*{0.8}}
\put(  27.33,   59.06){\circle*{0.8}}
\put(  27.67,   59.40){\circle*{0.8}}
\put(  28.00,   59.73){\circle*{0.8}}
\put(  28.33,   60.06){\circle*{0.8}}
\put(  28.67,   60.39){\circle*{0.8}}
\put(  29.00,   60.72){\circle*{0.8}}
\put(  29.33,   61.06){\circle*{0.8}}
\put(  29.67,   61.39){\circle*{0.8}}
\put(  30.00,   61.72){\circle*{0.8}}
\put(  30.33,   62.05){\circle*{0.8}}
\put(  30.67,   62.38){\circle*{0.8}}
\put(  31.00,   62.72){\circle*{0.8}}
\put(  31.33,   63.05){\circle*{0.8}}
\put(  31.67,   63.38){\circle*{0.8}}
\put(  32.00,   63.71){\circle*{0.8}}
\put(  32.33,   64.05){\circle*{0.8}}
\put(  32.67,   64.38){\circle*{0.8}}
\put(  33.00,   64.71){\circle*{0.8}}
\put(  33.33,   65.04){\circle*{0.8}}
\put(  33.67,   65.37){\circle*{0.8}}
\put(  34.00,   65.71){\circle*{0.8}}
\put(  34.33,   66.04){\circle*{0.8}}
\put(  34.67,   66.37){\circle*{0.8}}
\put(  35.00,   66.70){\circle*{0.8}}
\put(  35.33,   67.04){\circle*{0.8}}
\put(  35.67,   67.37){\circle*{0.8}}
\put(  36.00,   67.70){\circle*{0.8}}
\put(  36.33,   68.03){\circle*{0.8}}
\put(  36.67,   68.36){\circle*{0.8}}
\put(  37.00,   68.70){\circle*{0.8}}
\put(  37.33,   69.03){\circle*{0.8}}
\put(  37.67,   69.36){\circle*{0.8}}
\put(  38.00,   69.69){\circle*{0.8}}
\put(  38.33,   70.02){\circle*{0.8}}
\put(  38.67,   70.36){\circle*{0.8}}
\put(  39.00,   70.69){\circle*{0.8}}
\put(  39.33,   71.02){\circle*{0.8}}
\put(  39.67,   71.35){\circle*{0.8}}
\put(  40.00,   71.69){\circle*{0.8}}
\put(  40.33,   72.02){\circle*{0.8}}
\put(  40.67,   72.35){\circle*{0.8}}
\put(  41.00,   72.68){\circle*{0.8}}
\put(  41.33,   73.01){\circle*{0.8}}
\put(  41.67,   73.35){\circle*{0.8}}
\put(  42.00,   73.68){\circle*{0.8}}
\put(  42.33,   74.01){\circle*{0.8}}
\put(  42.67,   74.34){\circle*{0.8}}
\put(  43.00,   74.67){\circle*{0.8}}
\put(  43.33,   75.01){\circle*{0.8}}
\put(  43.67,   75.34){\circle*{0.8}}
\put(  44.00,   75.67){\circle*{0.8}}
\put(  44.33,   76.00){\circle*{0.8}}
\put(  44.67,   76.34){\circle*{0.8}}
\put(  45.00,   76.67){\circle*{0.8}}
\put(  45.33,   77.00){\circle*{0.8}}
\put(  45.67,   77.33){\circle*{0.8}}
\put(  46.00,   77.66){\circle*{0.8}}
\put(  46.33,   78.00){\circle*{0.8}}
\put(  46.67,   78.33){\circle*{0.8}}
\put(  47.00,   78.66){\circle*{0.8}}
\put(  47.33,   78.99){\circle*{0.8}}
\put(  47.67,   79.33){\circle*{0.8}}
\put(  48.00,   79.66){\circle*{0.8}}
\put(  48.33,   79.99){\circle*{0.8}}
\put(  48.67,   80.32){\circle*{0.8}}
\put(  49.00,   80.65){\circle*{0.8}}
\put(  49.33,   80.99){\circle*{0.8}}
\put(  49.67,   81.32){\circle*{0.8}}
\put(  50.00,   81.65){\circle*{0.8}}
\put(  50.33,   81.98){\circle*{0.8}}
\put(  50.67,   82.31){\circle*{0.8}}
\put(  51.00,   82.65){\circle*{0.8}}
\put(  51.33,   82.98){\circle*{0.8}}
\put(  51.67,   83.31){\circle*{0.8}}
\put(  52.00,   83.64){\circle*{0.8}}
\put(  52.33,   83.98){\circle*{0.8}}
\put(  52.67,   84.31){\circle*{0.8}}
\put(  53.00,   84.64){\circle*{0.8}}
\put(  53.33,   84.97){\circle*{0.8}}
\put(  53.67,   85.30){\circle*{0.8}}
\put(  54.00,   85.64){\circle*{0.8}}
\put(  54.33,   85.97){\circle*{0.8}}
\put(  54.67,   86.30){\circle*{0.8}}
\put(  55.00,   86.63){\circle*{0.8}}
\put(  55.33,   86.97){\circle*{0.8}}
\put(  55.67,   87.30){\circle*{0.8}}
\put(  56.00,   87.63){\circle*{0.8}}
\put(  56.33,   87.96){\circle*{0.8}}
\put(  56.67,   88.29){\circle*{0.8}}
\put(  57.00,   88.63){\circle*{0.8}}
\put(  57.33,   88.96){\circle*{0.8}}
\put(  57.67,   89.29){\circle*{0.8}}
\put(  58.00,   89.62){\circle*{0.8}}
\put(  58.33,   89.95){\circle*{0.8}}
\put(  58.67,   90.29){\circle*{0.8}}
\put(  59.00,   90.62){\circle*{0.8}}
\put(  59.33,   90.95){\circle*{0.8}}
\put(  59.67,   91.28){\circle*{0.8}}
\put(  60.00,   91.62){\circle*{0.8}}
\put(  60.33,   91.95){\circle*{0.8}}
\put(  60.67,   92.28){\circle*{0.8}}
\put(  61.00,   92.61){\circle*{0.8}}
\put(  61.33,   92.94){\circle*{0.8}}
\put(  61.67,   93.28){\circle*{0.8}}
\put(  62.00,   93.61){\circle*{0.8}}
\put(  62.33,   93.94){\circle*{0.8}}
\put(  62.67,   94.27){\circle*{0.8}}
\put(  63.00,   94.60){\circle*{0.8}}
\put(  63.33,   94.94){\circle*{0.8}}
\put(  63.67,   95.27){\circle*{0.8}}
\put(  64.00,   95.60){\circle*{0.8}}
\put(  64.33,   95.93){\circle*{0.8}}
\put(  64.67,   96.27){\circle*{0.8}}
\put(  65.00,   96.60){\circle*{0.8}}
\put(  65.33,   96.93){\circle*{0.8}}
\put(  65.67,   97.26){\circle*{0.8}}
\put(  66.00,   97.59){\circle*{0.8}}
\put(  66.33,   97.93){\circle*{0.8}}
\put(  66.67,   98.26){\circle*{0.8}}
\put(  67.00,   98.59){\circle*{0.8}}
\put(  67.33,   98.92){\circle*{0.8}}
\put(  67.67,   99.26){\circle*{0.8}}
\put(  68.00,   99.59){\circle*{0.8}}
\put(  68.33,   99.92){\circle*{0.8}}

\put(  34.56,   24.54){$\diamond$}
\put(  36.78,   25.98){$\diamond$}
\put(  39.00,   27.45){$\diamond$}
\put(  41.22,   28.97){$\diamond$}
\put(  43.44,   30.52){$\diamond$}
\put(  45.67,   32.12){$\diamond$}
\put(  47.89,   33.75){$\diamond$}
\put(  50.11,   35.41){$\diamond$}
\put(  52.33,   37.11){$\diamond$}
\put(  54.56,   38.84){$\diamond$}
\put(  56.78,   40.60){$\diamond$}
\put(  59.00,   42.38){$\diamond$}
\put(  61.22,   44.20){$\diamond$}
\put(  63.44,   46.04){$\diamond$}
\put(  65.67,   47.91){$\diamond$}
\put(  67.89,   49.80){$\diamond$}
\put(  70.11,   51.71){$\diamond$}
\put(  72.33,   53.64){$\diamond$}
\put(  74.56,   55.59){$\diamond$}
\put(  76.78,   57.57){$\diamond$}
\put(  79.00,   59.57){$\diamond$}
\put(  81.22,   61.56){$\diamond$}
\put(  83.44,   63.51){$\diamond$}
\put(  85.67,   65.42){$\diamond$}
\put(  87.89,   67.49){$\diamond$}
\put(  90.11,   69.87){$\diamond$}
\put(  92.33,   71.21){$\diamond$}
\put(  94.56,   73.74){$\diamond$}
\put(  96.78,   75.72){$\diamond$}
\put(  99.00,   77.81){$\diamond$}

\put(  12.00,    0.14){\circle*{0.8}}
\put(  12.33,    0.44){\circle*{0.8}}
\put(  12.67,    0.74){\circle*{0.8}}
\put(  13.00,    1.04){\circle*{0.8}}
\put(  13.33,    1.34){\circle*{0.8}}
\put(  13.67,    1.64){\circle*{0.8}}
\put(  14.00,    1.93){\circle*{0.8}}
\put(  14.33,    2.23){\circle*{0.8}}
\put(  14.67,    2.53){\circle*{0.8}}
\put(  15.00,    2.83){\circle*{0.8}}
\put(  15.33,    3.13){\circle*{0.8}}
\put(  15.67,    3.43){\circle*{0.8}}
\put(  16.00,    3.73){\circle*{0.8}}
\put(  16.33,    4.03){\circle*{0.8}}
\put(  16.67,    4.32){\circle*{0.8}}
\put(  17.00,    4.62){\circle*{0.8}}
\put(  17.33,    4.92){\circle*{0.8}}
\put(  17.67,    5.22){\circle*{0.8}}
\put(  18.00,    5.52){\circle*{0.8}}
\put(  18.33,    5.82){\circle*{0.8}}
\put(  18.67,    6.12){\circle*{0.8}}
\put(  19.00,    6.41){\circle*{0.8}}
\put(  19.33,    6.71){\circle*{0.8}}
\put(  19.67,    7.01){\circle*{0.8}}
\put(  20.00,    7.31){\circle*{0.8}}
\put(  20.33,    7.61){\circle*{0.8}}
\put(  20.67,    7.91){\circle*{0.8}}
\put(  21.00,    8.21){\circle*{0.8}}
\put(  21.33,    8.51){\circle*{0.8}}
\put(  21.67,    8.80){\circle*{0.8}}
\put(  22.00,    9.10){\circle*{0.8}}
\put(  22.33,    9.40){\circle*{0.8}}
\put(  22.67,    9.70){\circle*{0.8}}
\put(  23.00,   10.00){\circle*{0.8}}
\put(  23.33,   10.30){\circle*{0.8}}
\put(  23.67,   10.60){\circle*{0.8}}
\put(  24.00,   10.90){\circle*{0.8}}
\put(  24.33,   11.19){\circle*{0.8}}
\put(  24.67,   11.49){\circle*{0.8}}
\put(  25.00,   11.79){\circle*{0.8}}
\put(  25.33,   12.09){\circle*{0.8}}
\put(  25.67,   12.39){\circle*{0.8}}
\put(  26.00,   12.69){\circle*{0.8}}
\put(  26.33,   12.99){\circle*{0.8}}
\put(  26.67,   13.29){\circle*{0.8}}
\put(  27.00,   13.58){\circle*{0.8}}
\put(  27.33,   13.88){\circle*{0.8}}
\put(  27.67,   14.18){\circle*{0.8}}
\put(  28.00,   14.48){\circle*{0.8}}
\put(  28.33,   14.78){\circle*{0.8}}
\put(  28.67,   15.08){\circle*{0.8}}
\put(  29.00,   15.38){\circle*{0.8}}
\put(  29.33,   15.67){\circle*{0.8}}
\put(  29.67,   15.97){\circle*{0.8}}
\put(  30.00,   16.27){\circle*{0.8}}
\put(  30.33,   16.57){\circle*{0.8}}
\put(  30.67,   16.87){\circle*{0.8}}
\put(  31.00,   17.17){\circle*{0.8}}
\put(  31.33,   17.47){\circle*{0.8}}
\put(  31.67,   17.77){\circle*{0.8}}
\put(  32.00,   18.06){\circle*{0.8}}
\put(  32.33,   18.36){\circle*{0.8}}
\put(  32.67,   18.66){\circle*{0.8}}
\put(  33.00,   18.96){\circle*{0.8}}
\put(  33.33,   19.26){\circle*{0.8}}
\put(  33.67,   19.56){\circle*{0.8}}
\put(  34.00,   19.86){\circle*{0.8}}
\put(  34.33,   20.16){\circle*{0.8}}
\put(  34.67,   20.45){\circle*{0.8}}
\put(  35.00,   20.75){\circle*{0.8}}
\put(  35.33,   21.05){\circle*{0.8}}
\put(  35.67,   21.35){\circle*{0.8}}
\put(  36.00,   21.65){\circle*{0.8}}
\put(  36.33,   21.95){\circle*{0.8}}
\put(  36.67,   22.25){\circle*{0.8}}
\put(  37.00,   22.54){\circle*{0.8}}
\put(  37.33,   22.84){\circle*{0.8}}
\put(  37.67,   23.14){\circle*{0.8}}
\put(  38.00,   23.44){\circle*{0.8}}
\put(  38.33,   23.74){\circle*{0.8}}
\put(  38.67,   24.04){\circle*{0.8}}
\put(  39.00,   24.34){\circle*{0.8}}
\put(  39.33,   24.64){\circle*{0.8}}
\put(  39.67,   24.93){\circle*{0.8}}
\put(  40.00,   25.23){\circle*{0.8}}
\put(  40.33,   25.53){\circle*{0.8}}
\put(  40.67,   25.83){\circle*{0.8}}
\put(  41.00,   26.13){\circle*{0.8}}
\put(  41.33,   26.43){\circle*{0.8}}
\put(  41.67,   26.73){\circle*{0.8}}
\put(  42.00,   27.03){\circle*{0.8}}
\put(  42.33,   27.32){\circle*{0.8}}
\put(  42.67,   27.62){\circle*{0.8}}
\put(  43.00,   27.92){\circle*{0.8}}
\put(  43.33,   28.22){\circle*{0.8}}
\put(  43.67,   28.52){\circle*{0.8}}
\put(  44.00,   28.82){\circle*{0.8}}
\put(  44.33,   29.12){\circle*{0.8}}
\put(  44.67,   29.41){\circle*{0.8}}
\put(  45.00,   29.71){\circle*{0.8}}
\put(  45.33,   30.01){\circle*{0.8}}
\put(  45.67,   30.31){\circle*{0.8}}
\put(  46.00,   30.61){\circle*{0.8}}
\put(  46.33,   30.91){\circle*{0.8}}
\put(  46.67,   31.21){\circle*{0.8}}
\put(  47.00,   31.51){\circle*{0.8}}
\put(  47.33,   31.80){\circle*{0.8}}
\put(  47.67,   32.10){\circle*{0.8}}
\put(  48.00,   32.40){\circle*{0.8}}
\put(  48.33,   32.70){\circle*{0.8}}
\put(  48.67,   33.00){\circle*{0.8}}
\put(  49.00,   33.30){\circle*{0.8}}
\put(  49.33,   33.60){\circle*{0.8}}
\put(  49.67,   33.90){\circle*{0.8}}
\put(  50.00,   34.19){\circle*{0.8}}
\put(  50.33,   34.49){\circle*{0.8}}
\put(  50.67,   34.79){\circle*{0.8}}
\put(  51.00,   35.09){\circle*{0.8}}
\put(  51.33,   35.39){\circle*{0.8}}
\put(  51.67,   35.69){\circle*{0.8}}
\put(  52.00,   35.99){\circle*{0.8}}
\put(  52.33,   36.28){\circle*{0.8}}
\put(  52.67,   36.58){\circle*{0.8}}
\put(  53.00,   36.88){\circle*{0.8}}
\put(  53.33,   37.18){\circle*{0.8}}
\put(  53.67,   37.48){\circle*{0.8}}
\put(  54.00,   37.78){\circle*{0.8}}
\put(  54.33,   38.08){\circle*{0.8}}
\put(  54.67,   38.38){\circle*{0.8}}
\put(  55.00,   38.67){\circle*{0.8}}
\put(  55.33,   38.97){\circle*{0.8}}
\put(  55.67,   39.27){\circle*{0.8}}
\put(  56.00,   39.57){\circle*{0.8}}
\put(  56.33,   39.87){\circle*{0.8}}
\put(  56.67,   40.17){\circle*{0.8}}
\put(  57.00,   40.47){\circle*{0.8}}
\put(  57.33,   40.77){\circle*{0.8}}
\put(  57.67,   41.06){\circle*{0.8}}
\put(  58.00,   41.36){\circle*{0.8}}
\put(  58.33,   41.66){\circle*{0.8}}
\put(  58.67,   41.96){\circle*{0.8}}
\put(  59.00,   42.26){\circle*{0.8}}
\put(  59.33,   42.56){\circle*{0.8}}
\put(  59.67,   42.86){\circle*{0.8}}
\put(  60.00,   43.16){\circle*{0.8}}
\put(  60.33,   43.45){\circle*{0.8}}
\put(  60.67,   43.75){\circle*{0.8}}
\put(  61.00,   44.05){\circle*{0.8}}
\put(  61.33,   44.35){\circle*{0.8}}
\put(  61.67,   44.65){\circle*{0.8}}
\put(  62.00,   44.95){\circle*{0.8}}
\put(  62.33,   45.25){\circle*{0.8}}
\put(  62.67,   45.54){\circle*{0.8}}
\put(  63.00,   45.84){\circle*{0.8}}
\put(  63.33,   46.14){\circle*{0.8}}
\put(  63.67,   46.44){\circle*{0.8}}
\put(  64.00,   46.74){\circle*{0.8}}
\put(  64.33,   47.04){\circle*{0.8}}
\put(  64.67,   47.34){\circle*{0.8}}
\put(  65.00,   47.64){\circle*{0.8}}
\put(  65.33,   47.93){\circle*{0.8}}
\put(  65.67,   48.23){\circle*{0.8}}
\put(  66.00,   48.53){\circle*{0.8}}
\put(  66.33,   48.83){\circle*{0.8}}
\put(  66.67,   49.13){\circle*{0.8}}
\put(  67.00,   49.43){\circle*{0.8}}
\put(  67.33,   49.73){\circle*{0.8}}
\put(  67.67,   50.03){\circle*{0.8}}
\put(  68.00,   50.32){\circle*{0.8}}
\put(  68.33,   50.62){\circle*{0.8}}
\put(  68.67,   50.92){\circle*{0.8}}
\put(  69.00,   51.22){\circle*{0.8}}
\put(  69.33,   51.52){\circle*{0.8}}
\put(  69.67,   51.82){\circle*{0.8}}
\put(  70.00,   52.12){\circle*{0.8}}
\put(  70.33,   52.41){\circle*{0.8}}
\put(  70.67,   52.71){\circle*{0.8}}
\put(  71.00,   53.01){\circle*{0.8}}
\put(  71.33,   53.31){\circle*{0.8}}
\put(  71.67,   53.61){\circle*{0.8}}
\put(  72.00,   53.91){\circle*{0.8}}
\put(  72.33,   54.21){\circle*{0.8}}
\put(  72.67,   54.51){\circle*{0.8}}
\put(  73.00,   54.80){\circle*{0.8}}
\put(  73.33,   55.10){\circle*{0.8}}
\put(  73.67,   55.40){\circle*{0.8}}
\put(  74.00,   55.70){\circle*{0.8}}
\put(  74.33,   56.00){\circle*{0.8}}
\put(  74.67,   56.30){\circle*{0.8}}
\put(  75.00,   56.60){\circle*{0.8}}
\put(  75.33,   56.90){\circle*{0.8}}
\put(  75.67,   57.19){\circle*{0.8}}
\put(  76.00,   57.49){\circle*{0.8}}
\put(  76.33,   57.79){\circle*{0.8}}
\put(  76.67,   58.09){\circle*{0.8}}
\put(  77.00,   58.39){\circle*{0.8}}
\put(  77.33,   58.69){\circle*{0.8}}
\put(  77.67,   58.99){\circle*{0.8}}
\put(  78.00,   59.28){\circle*{0.8}}
\put(  78.33,   59.58){\circle*{0.8}}
\put(  78.67,   59.88){\circle*{0.8}}
\put(  79.00,   60.18){\circle*{0.8}}
\put(  79.33,   60.48){\circle*{0.8}}
\put(  79.67,   60.78){\circle*{0.8}}
\put(  80.00,   61.08){\circle*{0.8}}
\put(  80.33,   61.38){\circle*{0.8}}
\put(  80.67,   61.67){\circle*{0.8}}
\put(  81.00,   61.97){\circle*{0.8}}
\put(  81.33,   62.27){\circle*{0.8}}
\put(  81.67,   62.57){\circle*{0.8}}
\put(  82.00,   62.87){\circle*{0.8}}
\put(  82.33,   63.17){\circle*{0.8}}
\put(  82.67,   63.47){\circle*{0.8}}
\put(  83.00,   63.77){\circle*{0.8}}
\put(  83.33,   64.06){\circle*{0.8}}
\put(  83.67,   64.36){\circle*{0.8}}
\put(  84.00,   64.66){\circle*{0.8}}
\put(  84.33,   64.96){\circle*{0.8}}
\put(  84.67,   65.26){\circle*{0.8}}
\put(  85.00,   65.56){\circle*{0.8}}
\put(  85.33,   65.86){\circle*{0.8}}
\put(  85.67,   66.15){\circle*{0.8}}
\put(  86.00,   66.45){\circle*{0.8}}
\put(  86.33,   66.75){\circle*{0.8}}
\put(  86.67,   67.05){\circle*{0.8}}
\put(  87.00,   67.35){\circle*{0.8}}
\put(  87.33,   67.65){\circle*{0.8}}
\put(  87.67,   67.95){\circle*{0.8}}
\put(  88.00,   68.25){\circle*{0.8}}
\put(  88.33,   68.54){\circle*{0.8}}
\put(  88.67,   68.84){\circle*{0.8}}
\put(  89.00,   69.14){\circle*{0.8}}
\put(  89.33,   69.44){\circle*{0.8}}
\put(  89.67,   69.74){\circle*{0.8}}
\put(  90.00,   70.04){\circle*{0.8}}
\put(  90.33,   70.34){\circle*{0.8}}
\put(  90.67,   70.64){\circle*{0.8}}
\put(  91.00,   70.93){\circle*{0.8}}
\put(  91.33,   71.23){\circle*{0.8}}
\put(  91.67,   71.53){\circle*{0.8}}
\put(  92.00,   71.83){\circle*{0.8}}
\put(  92.33,   72.13){\circle*{0.8}}
\put(  92.67,   72.43){\circle*{0.8}}
\put(  93.00,   72.73){\circle*{0.8}}
\put(  93.33,   73.02){\circle*{0.8}}
\put(  93.67,   73.32){\circle*{0.8}}
\put(  94.00,   73.62){\circle*{0.8}}
\put(  94.33,   73.92){\circle*{0.8}}
\put(  94.67,   74.22){\circle*{0.8}}
\put(  95.00,   74.52){\circle*{0.8}}
\put(  95.33,   74.82){\circle*{0.8}}
\put(  95.67,   75.12){\circle*{0.8}}
\put(  96.00,   75.41){\circle*{0.8}}
\put(  96.33,   75.71){\circle*{0.8}}
\put(  96.67,   76.01){\circle*{0.8}}
\put(  97.00,   76.31){\circle*{0.8}}
\put(  97.33,   76.61){\circle*{0.8}}
\put(  97.67,   76.91){\circle*{0.8}}
\put(  98.00,   77.21){\circle*{0.8}}
\put(  98.33,   77.51){\circle*{0.8}}
\put(  98.67,   77.80){\circle*{0.8}}
\put(  99.00,   78.10){\circle*{0.8}}
\put(  99.33,   78.40){\circle*{0.8}}
\put(  99.67,   78.70){\circle*{0.8}}

\end{picture}
